Real Space Invariants: Twisted Bulk-Boundary Correspondence of Fragile Topology

In this paper, we propose a new type of bulk-boundary correspondence as a generic approach to theoretically and experimentally detect fragile topological states. When the fragile phase can be written as a difference of a trivial atomic insulator and the so-called obstructed atomic insulator, the gap between the fragile phase and other bands must close under a specific novel twist of the boundary condition of the system. We explicitly work out all the twisted boundary conditions (TBC) that can detect all the 2D fragile phases implied by symmetry eigenvalues in all wallpaper groups. We develop the concept of real space invariants - local good quantum numbers in real space - which fully characterize the eigenvalue fragile phases. We show that the number of unavoidable level crossings under the twisted boundary condition is completely determined by the real space invariants. Possible realizations of the TBC of the fragile band in metamaterial systems are discussed.

==> (inline-0) <==
\begin{longtable}{|c|c|L{12cm}|}
\caption{\label{tab:WGRSI} RSIs in wallpaper groups in terms of momentum space irreps. 
            Only the RSIs that can be determined from irreps are tabulated. }\\
\hline
\hline
\hline
WG & WP &  RSI  \\
\hline
\endfirsthead
\multicolumn{3}{r}{\cref{tab:WGRSI} -- continued} \\
\hline
WG & WP &  RSI  \\
\hline
\endhead
\hline
\multicolumn{3}{r}{continued on next page} \\
\endfoot
\hline
\hline
\endlastfoot
\multicolumn{3}{c}{ NSOC, NTRS }\\
\hline
$ p1 $ & & \\
\hline
\multirow{ 4 }{*}{$ p2 $}
& \multirow{ 1 }{*}{$ a $ ($ 2 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{A_{2}}) -\frac{1}{2} m(\mathrm{B_{1}}) -\frac{1}{2} m(\mathrm{\Gamma_{1}}) + \frac{1}{2} m(\mathrm{Y_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2 $)}
& $ \delta_{1} = -\frac{1}{2} m(\mathrm{A_{2}}) + \frac{1}{2} m(\mathrm{B_{1}}) -\frac{1}{2} m(\mathrm{\Gamma_{1}}) + \frac{1}{2} m(\mathrm{Y_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = m(\mathrm{A_{1}}) + \frac{1}{2} m(\mathrm{A_{2}}) -\frac{1}{2} m(\mathrm{B_{1}}) -\frac{1}{2} m(\mathrm{\Gamma_{1}}) -\frac{1}{2} m(\mathrm{Y_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ 2 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{A_{2}}) + \frac{1}{2} m(\mathrm{B_{1}}) -\frac{1}{2} m(\mathrm{\Gamma_{1}}) -\frac{1}{2} m(\mathrm{Y_{2}}) $\\
\hline
\multirow{ 2 }{*}{$ p1m1 $}
& \multirow{ 1 }{*}{$ a $ ($ m $)}
& $ \delta_{1} = m(\mathrm{C_{2}}) - m(\mathrm{Y_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{C_{2}}) + m(\mathrm{\Gamma_{2}}) $\\
\hline
$ p1g1 $ & & \\
\hline
\multirow{ 1 }{*}{$ c1m1 $}
& \multirow{ 1 }{*}{$ a $ ($ m $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{2}}) - m(\mathrm{Y_{1}}) $\\
\hline
\multirow{ 8 }{*}{$ p2mm $}
& \multirow{ 1 }{*}{$ a $ ($ 2mm $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{4}}) - m(\mathrm{S_{2}}) - m(\mathrm{X_{1}}) + m(\mathrm{Y_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{2}}) + m(\mathrm{S_{1}}) + m(\mathrm{S_{2}}) + m(\mathrm{S_{3}}) - m(\mathrm{X_{1}}) - m(\mathrm{Y_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{S_{3}}) + m(\mathrm{X_{1}}) + m(\mathrm{Y_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ 2mm $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) - m(\mathrm{S_{1}}) + m(\mathrm{X_{1}}) - m(\mathrm{Y_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ e $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{4}}) + m(\mathrm{S_{2}}) + m(\mathrm{S_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ f $ ($ m $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) - m(\mathrm{S_{2}}) - m(\mathrm{S_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ g $ ($ m $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{4}}) - m(\mathrm{S_{1}}) - m(\mathrm{S_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ h $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{S_{1}}) + m(\mathrm{S_{3}}) $\\
\hline
\multirow{ 3 }{*}{$ p2mg $}
& \multirow{ 1 }{*}{$ a $ ($ 2 $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) - m(\mathrm{Y_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2 $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{Y_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{X_{1}}) $\\
\hline
\multirow{ 2 }{*}{$ p2gg $}
& \multirow{ 1 }{*}{$ a $ ($ 2 $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) + m(\mathrm{S_{3}}) - m(\mathrm{X_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2 $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) - m(\mathrm{S_{3}}) $\\
\hline
\multirow{ 5 }{*}{$ c2mm $}
& \multirow{ 1 }{*}{$ a $ ($ 2mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{2}}) - m(\mathrm{Y_{1}}) + m(\mathrm{S_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2mm $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{4}}) - m(\mathrm{Y_{1}}) - m(\mathrm{S_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{Y_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) - m(\mathrm{\Gamma_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ e $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{2}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{4}}) $\\
\hline
\multirow{ 7 }{*}{$ p4 $}
& \multirow{ 3 }{*}{$ a $ ($ 4 $)}
& $ \delta_{1} = -\frac{1}{4} m(\mathrm{\Gamma_{1}}) + \frac{1}{4} m(\mathrm{\Gamma_{2}}) + \frac{1}{2} m(\mathrm{\Gamma_{3}}) -\frac{1}{4} m(\mathrm{M_{1}}) + \frac{1}{4} m(\mathrm{M_{2}}) + \frac{1}{2} m(\mathrm{M_{3}}) -\frac{1}{2} m(\mathrm{X_{1}}) $\\
\cline{3-3}
&& $ \delta_{2} = -\frac{1}{2} m(\mathrm{\Gamma_{1}}) + \frac{1}{2} m(\mathrm{\Gamma_{2}}) -\frac{1}{2} m(\mathrm{M_{1}}) + \frac{1}{2} m(\mathrm{M_{2}}) $\\
\cline{3-3}
&& $ \delta_{3} = \frac{1}{4} m(\mathrm{\Gamma_{1}}) + \frac{3}{4} m(\mathrm{\Gamma_{2}}) + \frac{1}{2} m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{4}}) -\frac{3}{4} m(\mathrm{M_{1}}) -\frac{1}{4} m(\mathrm{M_{2}}) -\frac{1}{2} m(\mathrm{M_{3}}) -\frac{1}{2} m(\mathrm{X_{1}}) $\\
\cline{2-3}
& \multirow{ 3 }{*}{$ b $ ($ 4 $)}
& $ \delta_{1} = -\frac{1}{4} m(\mathrm{\Gamma_{1}}) + \frac{1}{4} m(\mathrm{\Gamma_{2}}) + \frac{1}{2} m(\mathrm{\Gamma_{3}}) -\frac{1}{4} m(\mathrm{M_{1}}) -\frac{3}{4} m(\mathrm{M_{2}}) -\frac{1}{2} m(\mathrm{M_{3}}) + \frac{1}{2} m(\mathrm{X_{1}}) $\\
\cline{3-3}
&& $ \delta_{2} = -\frac{1}{2} m(\mathrm{\Gamma_{1}}) + \frac{1}{2} m(\mathrm{\Gamma_{2}}) + \frac{1}{2} m(\mathrm{M_{1}}) -\frac{1}{2} m(\mathrm{M_{2}}) $\\
\cline{3-3}
&& $ \delta_{3} = -\frac{3}{4} m(\mathrm{\Gamma_{1}}) -\frac{1}{4} m(\mathrm{\Gamma_{2}}) -\frac{1}{2} m(\mathrm{\Gamma_{3}}) + \frac{1}{4} m(\mathrm{M_{1}}) -\frac{1}{4} m(\mathrm{M_{2}}) + \frac{1}{2} m(\mathrm{M_{3}}) + \frac{1}{2} m(\mathrm{X_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = -\frac{1}{2} m(\mathrm{\Gamma_{1}}) -\frac{1}{2} m(\mathrm{\Gamma_{2}}) + \frac{1}{2} m(\mathrm{M_{1}}) + \frac{1}{2} m(\mathrm{M_{2}}) $\\
\hline
\multirow{ 8 }{*}{$ p4mm $}
& \multirow{ 2 }{*}{$ a $ ($ 4mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{4}}) - m(\mathrm{M_{1}}) + m(\mathrm{X_{4}}) $\\
\cline{3-3}
&& $ \delta_{2} = m(\mathrm{\Gamma_{2}}) - m(\mathrm{\Gamma_{4}}) - m(\mathrm{M_{1}}) + m(\mathrm{M_{3}}) - m(\mathrm{X_{3}}) + m(\mathrm{X_{4}}) $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ b $ ($ 4mm $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{5}}) - m(\mathrm{M_{3}}) - m(\mathrm{X_{4}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{3}}) + m(\mathrm{M_{1}}) - m(\mathrm{M_{3}}) + m(\mathrm{X_{3}}) - m(\mathrm{X_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{M_{1}}) + m(\mathrm{M_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{2}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ e $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{4}}) + m(\mathrm{X_{3}}) - m(\mathrm{X_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ f $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{X_{3}}) + m(\mathrm{X_{4}}) $\\
\hline
\multirow{ 5 }{*}{$ p4gm $}
& \multirow{ 3 }{*}{$ a $ ($ 4 $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{M_{1}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{3}}) $\\
\cline{3-3}
&& $ \delta_{3} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{M_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{5}}) - m(\mathrm{M_{1}}) - m(\mathrm{M_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ m $)}
& $ \delta_{1} = 2 m(\mathrm{\Gamma_{2}}) -2 m(\mathrm{\Gamma_{3}}) $\\
\hline
\multirow{ 6 }{*}{$ p3 $}
& \multirow{ 2 }{*}{$ a $ ($ 3 $)}
& $ \delta_{1} = \frac{2}{3} m(\mathrm{\Gamma_{2}}) + \frac{1}{3} m(\mathrm{\Gamma_{3}}) -\frac{1}{3} m(\mathrm{K_{1}}) + \frac{1}{3} m(\mathrm{K_{2}}) -\frac{2}{3} m(\mathrm{KA_{1}}) -\frac{1}{3} m(\mathrm{KA_{2}}) $\\
\cline{3-3}
&& $ \delta_{2} = \frac{1}{3} m(\mathrm{\Gamma_{2}}) + \frac{2}{3} m(\mathrm{\Gamma_{3}}) -\frac{2}{3} m(\mathrm{K_{1}}) -\frac{1}{3} m(\mathrm{K_{2}}) -\frac{1}{3} m(\mathrm{KA_{1}}) + \frac{1}{3} m(\mathrm{KA_{2}}) $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = \frac{2}{3} m(\mathrm{\Gamma_{2}}) + \frac{1}{3} m(\mathrm{\Gamma_{3}}) -\frac{1}{3} m(\mathrm{K_{1}}) -\frac{2}{3} m(\mathrm{K_{2}}) + \frac{1}{3} m(\mathrm{KA_{1}}) -\frac{1}{3} m(\mathrm{KA_{2}}) $\\
\cline{3-3}
&& $ \delta_{2} = \frac{1}{3} m(\mathrm{\Gamma_{2}}) + \frac{2}{3} m(\mathrm{\Gamma_{3}}) + \frac{1}{3} m(\mathrm{K_{1}}) -\frac{1}{3} m(\mathrm{K_{2}}) -\frac{1}{3} m(\mathrm{KA_{1}}) -\frac{2}{3} m(\mathrm{KA_{2}}) $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ c $ ($ 3 $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) -\frac{1}{3} m(\mathrm{\Gamma_{2}}) -\frac{2}{3} m(\mathrm{\Gamma_{3}}) + \frac{2}{3} m(\mathrm{K_{1}}) + \frac{1}{3} m(\mathrm{K_{2}}) + \frac{1}{3} m(\mathrm{KA_{1}}) + \frac{2}{3} m(\mathrm{KA_{2}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\Gamma_{1}}) -\frac{2}{3} m(\mathrm{\Gamma_{2}}) -\frac{1}{3} m(\mathrm{\Gamma_{3}}) + \frac{1}{3} m(\mathrm{K_{1}}) + \frac{2}{3} m(\mathrm{K_{2}}) + \frac{2}{3} m(\mathrm{KA_{1}}) + \frac{1}{3} m(\mathrm{KA_{2}}) $\\
\hline
\multirow{ 4 }{*}{$ p3m1 $}
& \multirow{ 1 }{*}{$ a $ ($ 3m $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) - m(\mathrm{K_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3m $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) - m(\mathrm{K_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 3m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{2}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{K_{1}}) + m(\mathrm{K_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{2}}) $\\
\hline
\multirow{ 4 }{*}{$ p31m $}
& \multirow{ 1 }{*}{$ a $ ($ 3m $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) - m(\mathrm{K_{2}}) - m(\mathrm{KA_{1}}) $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{2}}) + m(\mathrm{KA_{2}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\Gamma_{2}}) + m(\mathrm{K_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{KA_{1}}) + m(\mathrm{KA_{2}}) $\\
\hline
\multirow{ 8 }{*}{$ p6 $}
& \multirow{ 5 }{*}{$ a $ ($ 6 $)}
& $ \delta_{1} = -\frac{2}{3} m(\mathrm{\Gamma_{1}}) -\frac{1}{6} m(\mathrm{\Gamma_{2}}) -\frac{1}{3} m(\mathrm{\Gamma_{3}}) + \frac{1}{6} m(\mathrm{\Gamma_{4}}) -\frac{1}{2} m(\mathrm{\Gamma_{6}}) -\frac{1}{3} m(\mathrm{K_{1}}) + \frac{1}{3} m(\mathrm{K_{2}}) + \frac{1}{2} m(\mathrm{M_{2}}) $\\
\cline{3-3}
&& $ \delta_{2} = -\frac{1}{3} m(\mathrm{\Gamma_{1}}) + \frac{2}{3} m(\mathrm{\Gamma_{2}}) + \frac{1}{3} m(\mathrm{\Gamma_{3}}) + \frac{1}{3} m(\mathrm{\Gamma_{4}}) + m(\mathrm{\Gamma_{5}}) -\frac{2}{3} m(\mathrm{K_{1}}) -\frac{1}{3} m(\mathrm{K_{2}}) $\\
\cline{3-3}
&& $ \delta_{3} = - m(\mathrm{\Gamma_{1}}) + \frac{1}{2} m(\mathrm{\Gamma_{2}}) -\frac{1}{2} m(\mathrm{\Gamma_{4}}) -\frac{1}{2} m(\mathrm{\Gamma_{6}}) + \frac{1}{2} m(\mathrm{M_{2}}) $\\
\cline{3-3}
&& $ \delta_{4} = -\frac{2}{3} m(\mathrm{\Gamma_{1}}) + \frac{1}{3} m(\mathrm{\Gamma_{2}}) + \frac{2}{3} m(\mathrm{\Gamma_{3}}) -\frac{1}{3} m(\mathrm{\Gamma_{4}}) -\frac{1}{3} m(\mathrm{K_{1}}) + \frac{1}{3} m(\mathrm{K_{2}}) $\\
\cline{3-3}
&& $ \delta_{5} = -\frac{1}{3} m(\mathrm{\Gamma_{1}}) + \frac{1}{6} m(\mathrm{\Gamma_{2}}) + \frac{1}{3} m(\mathrm{\Gamma_{3}}) -\frac{1}{6} m(\mathrm{\Gamma_{4}}) + \frac{1}{2} m(\mathrm{\Gamma_{6}}) -\frac{2}{3} m(\mathrm{K_{1}}) -\frac{1}{3} m(\mathrm{K_{2}}) + \frac{1}{2} m(\mathrm{M_{2}}) $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = -\frac{1}{3} m(\mathrm{\Gamma_{1}}) -\frac{1}{3} m(\mathrm{\Gamma_{2}}) + \frac{1}{3} m(\mathrm{\Gamma_{3}}) + \frac{1}{3} m(\mathrm{\Gamma_{4}}) + \frac{1}{3} m(\mathrm{K_{1}}) -\frac{1}{3} m(\mathrm{K_{2}}) $\\
\cline{3-3}
&& $ \delta_{2} = -\frac{2}{3} m(\mathrm{\Gamma_{1}}) -\frac{2}{3} m(\mathrm{\Gamma_{2}}) -\frac{1}{3} m(\mathrm{\Gamma_{3}}) -\frac{1}{3} m(\mathrm{\Gamma_{4}}) + \frac{2}{3} m(\mathrm{K_{1}}) + \frac{1}{3} m(\mathrm{K_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{\Gamma_{2}}) + \frac{1}{2} m(\mathrm{\Gamma_{4}}) + \frac{1}{2} m(\mathrm{\Gamma_{6}}) -\frac{1}{2} m(\mathrm{M_{2}}) $\\
\hline
\multirow{ 7 }{*}{$ p6mm $}
& \multirow{ 3 }{*}{$ a $ ($ 6mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{2}}) - m(\mathrm{K_{1}}) + m(\mathrm{M_{3}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{5}}) - m(\mathrm{K_{1}}) $\\
\cline{3-3}
&& $ \delta_{3} = -2 m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) - m(\mathrm{\Gamma_{6}}) - m(\mathrm{K_{1}}) + m(\mathrm{K_{2}}) + m(\mathrm{M_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{K_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2mm $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{6}}) - m(\mathrm{M_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{K_{1}}) + m(\mathrm{K_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ e $ ($ m $)}
& $ \delta_{1} = -2 m(\mathrm{\Gamma_{1}}) + 2 m(\mathrm{\Gamma_{2}}) + m(\mathrm{K_{1}}) - m(\mathrm{K_{2}}) $\\
\hline
\multicolumn{3}{c}{ NSOC, TRS }\\
\hline
$ p1 $ & & \\
\hline
\multirow{ 4 }{*}{$ p2 $}
& \multirow{ 1 }{*}{$ a $ ($ 2 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{A_{2}}) -\frac{1}{2} m(\mathrm{B_{1}}) -\frac{1}{2} m(\mathrm{\Gamma_{1}}) + \frac{1}{2} m(\mathrm{Y_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2 $)}
& $ \delta_{1} = -\frac{1}{2} m(\mathrm{A_{2}}) + \frac{1}{2} m(\mathrm{B_{1}}) -\frac{1}{2} m(\mathrm{\Gamma_{1}}) + \frac{1}{2} m(\mathrm{Y_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = m(\mathrm{A_{1}}) + \frac{1}{2} m(\mathrm{A_{2}}) -\frac{1}{2} m(\mathrm{B_{1}}) -\frac{1}{2} m(\mathrm{\Gamma_{1}}) -\frac{1}{2} m(\mathrm{Y_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ 2 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{A_{2}}) + \frac{1}{2} m(\mathrm{B_{1}}) -\frac{1}{2} m(\mathrm{\Gamma_{1}}) -\frac{1}{2} m(\mathrm{Y_{2}}) $\\
\hline
\multirow{ 2 }{*}{$ p1m1 $}
& \multirow{ 1 }{*}{$ a $ ($ m $)}
& $ \delta_{1} = m(\mathrm{C_{2}}) - m(\mathrm{Y_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{C_{2}}) + m(\mathrm{\Gamma_{2}}) $\\
\hline
$ p1g1 $ & & \\
\hline
\multirow{ 1 }{*}{$ c1m1 $}
& \multirow{ 1 }{*}{$ a $ ($ m $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{2}}) - m(\mathrm{Y_{1}}) $\\
\hline
\multirow{ 8 }{*}{$ p2mm $}
& \multirow{ 1 }{*}{$ a $ ($ 2mm $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{4}}) - m(\mathrm{S_{2}}) - m(\mathrm{X_{1}}) + m(\mathrm{Y_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{2}}) + m(\mathrm{S_{1}}) + m(\mathrm{S_{2}}) + m(\mathrm{S_{3}}) - m(\mathrm{X_{1}}) - m(\mathrm{Y_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{S_{3}}) + m(\mathrm{X_{1}}) + m(\mathrm{Y_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ 2mm $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) - m(\mathrm{S_{1}}) + m(\mathrm{X_{1}}) - m(\mathrm{Y_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ e $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{4}}) + m(\mathrm{S_{2}}) + m(\mathrm{S_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ f $ ($ m $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) - m(\mathrm{S_{2}}) - m(\mathrm{S_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ g $ ($ m $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{4}}) - m(\mathrm{S_{1}}) - m(\mathrm{S_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ h $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{S_{1}}) + m(\mathrm{S_{3}}) $\\
\hline
\multirow{ 3 }{*}{$ p2mg $}
& \multirow{ 1 }{*}{$ a $ ($ 2 $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) - m(\mathrm{Y_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2 $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{Y_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{X_{1}}) $\\
\hline
\multirow{ 2 }{*}{$ p2gg $}
& \multirow{ 1 }{*}{$ a $ ($ 2 $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) - m(\mathrm{S_{1}S_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2 $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) + m(\mathrm{S_{1}S_{2}}) - m(\mathrm{X_{1}}) $\\
\hline
\multirow{ 5 }{*}{$ c2mm $}
& \multirow{ 1 }{*}{$ a $ ($ 2mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{2}}) - m(\mathrm{Y_{1}}) + m(\mathrm{S_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2mm $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{4}}) - m(\mathrm{Y_{1}}) - m(\mathrm{S_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{Y_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) - m(\mathrm{\Gamma_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ e $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{2}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{4}}) $\\
\hline
\multirow{ 5 }{*}{$ p4 $}
& \multirow{ 2 }{*}{$ a $ ($ 4 $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) -\frac{1}{2} m(\mathrm{\Gamma_{2}}) - m(\mathrm{\Gamma_{3}\Gamma_{4}}) + \frac{1}{2} m(\mathrm{M_{2}}) + m(\mathrm{M_{3}M_{4}}) + \frac{1}{2} m(\mathrm{X_{2}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{3}\Gamma_{4}}) + m(\mathrm{M_{2}}) + m(\mathrm{M_{3}M_{4}}) $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ b $ ($ 4 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}\Gamma_{4}}) -\frac{1}{2} m(\mathrm{M_{2}}) -\frac{1}{2} m(\mathrm{X_{2}}) $\\
\cline{3-3}
&& $ \delta_{2} = m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}\Gamma_{4}}) - m(\mathrm{M_{2}}) - m(\mathrm{M_{3}M_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}\Gamma_{4}}) - m(\mathrm{M_{3}M_{4}}) $\\
\hline
\multirow{ 8 }{*}{$ p4mm $}
& \multirow{ 2 }{*}{$ a $ ($ 4mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{4}}) - m(\mathrm{M_{1}}) + m(\mathrm{X_{4}}) $\\
\cline{3-3}
&& $ \delta_{2} = m(\mathrm{\Gamma_{2}}) - m(\mathrm{\Gamma_{4}}) - m(\mathrm{M_{1}}) + m(\mathrm{M_{3}}) - m(\mathrm{X_{3}}) + m(\mathrm{X_{4}}) $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ b $ ($ 4mm $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{5}}) - m(\mathrm{M_{3}}) - m(\mathrm{X_{4}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{3}}) + m(\mathrm{M_{1}}) - m(\mathrm{M_{3}}) + m(\mathrm{X_{3}}) - m(\mathrm{X_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{M_{1}}) + m(\mathrm{M_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{2}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ e $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{4}}) + m(\mathrm{X_{3}}) - m(\mathrm{X_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ f $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{X_{3}}) + m(\mathrm{X_{4}}) $\\
\hline
\multirow{ 4 }{*}{$ p4gm $}
& \multirow{ 2 }{*}{$ a $ ($ 4 $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{M_{1}M_{3}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{5}}) -2 m(\mathrm{M_{1}M_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ m $)}
& $ \delta_{1} = 2 m(\mathrm{\Gamma_{2}}) -2 m(\mathrm{\Gamma_{3}}) $\\
\hline
\multirow{ 3 }{*}{$ p3 $}
& \multirow{ 1 }{*}{$ a $ ($ 3 $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{2}\Gamma_{3}}) - m(\mathrm{KA_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{2}\Gamma_{3}}) - m(\mathrm{K_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 3 $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{2}\Gamma_{3}}) - m(\mathrm{K_{3}}) $\\
\hline
\multirow{ 4 }{*}{$ p3m1 $}
& \multirow{ 1 }{*}{$ a $ ($ 3m $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) - m(\mathrm{K_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3m $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) - m(\mathrm{K_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 3m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{2}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{K_{1}}) + m(\mathrm{K_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) + m(\mathrm{\Gamma_{2}}) $\\
\hline
\multirow{ 3 }{*}{$ p31m $}
& \multirow{ 1 }{*}{$ a $ ($ 3m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{2}}) + m(\mathrm{K_{3}}) - m(\mathrm{KA_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{2}}) + m(\mathrm{KA_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{KA_{1}}) + m(\mathrm{KA_{2}}) $\\
\hline
\multirow{ 5 }{*}{$ p6 $}
& \multirow{ 3 }{*}{$ a $ ($ 6 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}\Gamma_{5}}) + m(\mathrm{\Gamma_{4}\Gamma_{6}}) + m(\mathrm{K_{2}K_{3}}) - m(\mathrm{M_{1}}) -\frac{1}{2} m(\mathrm{M_{2}}) $\\
\cline{3-3}
&& $ \delta_{2} = m(\mathrm{\Gamma_{2}}) + 2 m(\mathrm{\Gamma_{3}\Gamma_{5}}) + m(\mathrm{\Gamma_{4}\Gamma_{6}}) + m(\mathrm{K_{2}K_{3}}) - m(\mathrm{M_{1}}) - m(\mathrm{M_{2}}) $\\
\cline{3-3}
&& $ \delta_{3} = \frac{3}{2} m(\mathrm{\Gamma_{2}}) + 2 m(\mathrm{\Gamma_{3}\Gamma_{5}}) + m(\mathrm{\Gamma_{4}\Gamma_{6}}) - m(\mathrm{M_{1}}) -\frac{1}{2} m(\mathrm{M_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}\Gamma_{5}}) + m(\mathrm{\Gamma_{4}\Gamma_{6}}) - m(\mathrm{K_{2}K_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{4}\Gamma_{6}}) -\frac{1}{2} m(\mathrm{M_{2}}) $\\
\hline
\multirow{ 7 }{*}{$ p6mm $}
& \multirow{ 3 }{*}{$ a $ ($ 6mm $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{2}}) - m(\mathrm{K_{1}}) + m(\mathrm{M_{3}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{5}}) - m(\mathrm{K_{1}}) $\\
\cline{3-3}
&& $ \delta_{3} = -2 m(\mathrm{\Gamma_{2}}) + m(\mathrm{\Gamma_{3}}) - m(\mathrm{\Gamma_{6}}) - m(\mathrm{K_{1}}) + m(\mathrm{K_{2}}) + m(\mathrm{M_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3m $)}
& $ \delta_{1} = - m(\mathrm{\Gamma_{1}}) - m(\mathrm{\Gamma_{3}}) + m(\mathrm{K_{1}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2mm $)}
& $ \delta_{1} = m(\mathrm{\Gamma_{3}}) + m(\mathrm{\Gamma_{6}}) - m(\mathrm{M_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{K_{1}}) + m(\mathrm{K_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ e $ ($ m $)}
& $ \delta_{1} = -2 m(\mathrm{\Gamma_{1}}) + 2 m(\mathrm{\Gamma_{2}}) + m(\mathrm{K_{1}}) - m(\mathrm{K_{2}}) $\\
\hline
\multicolumn{3}{c}{ SOC, NTRS }\\
\hline
$ p1 $ & & \\
\hline
\multirow{ 4 }{*}{$ p2 $}
& \multirow{ 1 }{*}{$ a $ ($ 2 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{\overline{A}_{4}}) -\frac{1}{2} m(\mathrm{\overline{B}_{3}}) -\frac{1}{2} m(\mathrm{\overline{\Gamma}_{3}}) + \frac{1}{2} m(\mathrm{\overline{Y}_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2 $)}
& $ \delta_{1} = -\frac{1}{2} m(\mathrm{\overline{A}_{4}}) + \frac{1}{2} m(\mathrm{\overline{B}_{3}}) -\frac{1}{2} m(\mathrm{\overline{\Gamma}_{3}}) + \frac{1}{2} m(\mathrm{\overline{Y}_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = m(\mathrm{\overline{A}_{3}}) + \frac{1}{2} m(\mathrm{\overline{A}_{4}}) -\frac{1}{2} m(\mathrm{\overline{B}_{3}}) -\frac{1}{2} m(\mathrm{\overline{\Gamma}_{3}}) -\frac{1}{2} m(\mathrm{\overline{Y}_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ 2 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{\overline{A}_{4}}) + \frac{1}{2} m(\mathrm{\overline{B}_{3}}) -\frac{1}{2} m(\mathrm{\overline{\Gamma}_{3}}) -\frac{1}{2} m(\mathrm{\overline{Y}_{4}}) $\\
\hline
\multirow{ 2 }{*}{$ p1m1 $}
& \multirow{ 1 }{*}{$ a $ ($ m $)}
& $ \delta_{1} = m(\mathrm{\overline{C}_{4}}) - m(\mathrm{\overline{Y}_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\overline{C}_{4}}) + m(\mathrm{\overline{\Gamma}_{4}}) $\\
\hline
$ p1g1 $ & & \\
\hline
\multirow{ 1 }{*}{$ c1m1 $}
& \multirow{ 1 }{*}{$ a $ ($ m $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{4}}) - m(\mathrm{\overline{Y}_{3}}) $\\
\hline
$ p2mm $ & & \\
\hline
\multirow{ 3 }{*}{$ p2mg $}
& \multirow{ 1 }{*}{$ a $ ($ 2 $)}
& $ \delta_{1} = m(\mathrm{\overline{S}_{3}}) - m(\mathrm{\overline{X}_{2}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2 $)}
& $ \delta_{1} = - m(\mathrm{\overline{S}_{3}}) + m(\mathrm{\overline{X}_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ m $)}
& $ \delta_{1} = m(\mathrm{\overline{S}_{3}}) + m(\mathrm{\overline{S}_{4}}) - m(\mathrm{\overline{X}_{2}}) - m(\mathrm{\overline{X}_{3}}) $\\
\hline
\multirow{ 2 }{*}{$ p2gg $}
& \multirow{ 1 }{*}{$ a $ ($ 2 $)}
& $ \delta_{1} = - m(\mathrm{\overline{X}_{4}}) + m(\mathrm{\overline{Y}_{3}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2 $)}
& $ \delta_{1} = - m(\mathrm{\overline{X}_{4}}) + m(\mathrm{\overline{Y}_{2}}) $\\
\hline
\multirow{ 1 }{*}{$ c2mm $}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{5}}) + m(\mathrm{\overline{S}_{3}}) $\\
\hline
\multirow{ 7 }{*}{$ p4 $}
& \multirow{ 3 }{*}{$ a $ ($ 4 $)}
& $ \delta_{1} = -\frac{1}{2} m(\mathrm{\overline{\Gamma}_{5}}) - m(\mathrm{\overline{\Gamma}_{6}}) -\frac{3}{4} m(\mathrm{\overline{\Gamma}_{7}}) -\frac{1}{4} m(\mathrm{\overline{\Gamma}_{8}}) + \frac{1}{2} m(\mathrm{\overline{M}_{5}}) + \frac{1}{4} m(\mathrm{\overline{M}_{7}}) + \frac{3}{4} m(\mathrm{\overline{M}_{8}}) + \frac{1}{2} m(\mathrm{\overline{X}_{4}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\overline{\Gamma}_{6}}) -\frac{1}{2} m(\mathrm{\overline{\Gamma}_{7}}) -\frac{1}{2} m(\mathrm{\overline{\Gamma}_{8}}) + m(\mathrm{\overline{M}_{5}}) + \frac{1}{2} m(\mathrm{\overline{M}_{7}}) + \frac{1}{2} m(\mathrm{\overline{M}_{8}}) $\\
\cline{3-3}
&& $ \delta_{3} = -\frac{1}{2} m(\mathrm{\overline{\Gamma}_{5}}) - m(\mathrm{\overline{\Gamma}_{6}}) -\frac{1}{4} m(\mathrm{\overline{\Gamma}_{7}}) -\frac{3}{4} m(\mathrm{\overline{\Gamma}_{8}}) + \frac{1}{2} m(\mathrm{\overline{M}_{5}}) + \frac{3}{4} m(\mathrm{\overline{M}_{7}}) + \frac{1}{4} m(\mathrm{\overline{M}_{8}}) + \frac{1}{2} m(\mathrm{\overline{X}_{4}}) $\\
\cline{2-3}
& \multirow{ 3 }{*}{$ b $ ($ 4 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{\overline{\Gamma}_{5}}) + \frac{1}{4} m(\mathrm{\overline{\Gamma}_{7}}) + \frac{3}{4} m(\mathrm{\overline{\Gamma}_{8}}) -\frac{1}{2} m(\mathrm{\overline{M}_{5}}) + \frac{1}{4} m(\mathrm{\overline{M}_{7}}) -\frac{1}{4} m(\mathrm{\overline{M}_{8}}) -\frac{1}{2} m(\mathrm{\overline{X}_{4}}) $\\
\cline{3-3}
&& $ \delta_{2} = m(\mathrm{\overline{\Gamma}_{5}}) + \frac{1}{2} m(\mathrm{\overline{\Gamma}_{7}}) + \frac{1}{2} m(\mathrm{\overline{\Gamma}_{8}}) - m(\mathrm{\overline{M}_{5}}) -\frac{1}{2} m(\mathrm{\overline{M}_{7}}) -\frac{1}{2} m(\mathrm{\overline{M}_{8}}) $\\
\cline{3-3}
&& $ \delta_{3} = \frac{1}{2} m(\mathrm{\overline{\Gamma}_{5}}) + \frac{3}{4} m(\mathrm{\overline{\Gamma}_{7}}) + \frac{1}{4} m(\mathrm{\overline{\Gamma}_{8}}) -\frac{1}{2} m(\mathrm{\overline{M}_{5}}) -\frac{1}{4} m(\mathrm{\overline{M}_{7}}) + \frac{1}{4} m(\mathrm{\overline{M}_{8}}) -\frac{1}{2} m(\mathrm{\overline{X}_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{\overline{\Gamma}_{7}}) + \frac{1}{2} m(\mathrm{\overline{\Gamma}_{8}}) -\frac{1}{2} m(\mathrm{\overline{M}_{7}}) -\frac{1}{2} m(\mathrm{\overline{M}_{8}}) $\\
\hline
\multirow{ 2 }{*}{$ p4mm $}
& \multirow{ 1 }{*}{$ a $ ($ 4mm $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{7}}) + m(\mathrm{\overline{M}_{6}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 4mm $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{6}}) - m(\mathrm{\overline{M}_{6}}) $\\
\hline
\multirow{ 3 }{*}{$ p4gm $}
& \multirow{ 3 }{*}{$ a $ ($ 4 $)}
& $ \delta_{1} = m(\mathrm{\overline{M}_{6}}) - m(\mathrm{\overline{X}_{2}}) $\\
\cline{3-3}
&& $ \delta_{2} = m(\mathrm{\overline{\Gamma}_{6}}) + m(\mathrm{\overline{M}_{6}}) - m(\mathrm{\overline{X}_{2}}) - m(\mathrm{\overline{X}_{3}}) $\\
\cline{3-3}
&& $ \delta_{3} = m(\mathrm{\overline{\Gamma}_{6}}) - m(\mathrm{\overline{X}_{2}}) $\\
\hline
\multirow{ 6 }{*}{$ p3 $}
& \multirow{ 2 }{*}{$ a $ ($ 3 $)}
& $ \delta_{1} = -\frac{2}{3} m(\mathrm{\overline{\Gamma}_{4}}) - m(\mathrm{\overline{\Gamma}_{5}}) -\frac{1}{3} m(\mathrm{\overline{\Gamma}_{6}}) + \frac{1}{3} m(\mathrm{\overline{K}_{4}}) + \frac{2}{3} m(\mathrm{\overline{K}_{6}}) + \frac{1}{3} m(\mathrm{\overline{KA}_{4}}) + \frac{2}{3} m(\mathrm{\overline{KA}_{5}}) $\\
\cline{3-3}
&& $ \delta_{2} = -\frac{1}{3} m(\mathrm{\overline{\Gamma}_{4}}) - m(\mathrm{\overline{\Gamma}_{5}}) -\frac{2}{3} m(\mathrm{\overline{\Gamma}_{6}}) + \frac{2}{3} m(\mathrm{\overline{K}_{4}}) + \frac{1}{3} m(\mathrm{\overline{K}_{6}}) + \frac{2}{3} m(\mathrm{\overline{KA}_{4}}) + \frac{1}{3} m(\mathrm{\overline{KA}_{5}}) $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = \frac{1}{3} m(\mathrm{\overline{\Gamma}_{4}}) + \frac{2}{3} m(\mathrm{\overline{\Gamma}_{6}}) + \frac{1}{3} m(\mathrm{\overline{K}_{4}}) -\frac{1}{3} m(\mathrm{\overline{K}_{6}}) -\frac{2}{3} m(\mathrm{\overline{KA}_{4}}) -\frac{1}{3} m(\mathrm{\overline{KA}_{5}}) $\\
\cline{3-3}
&& $ \delta_{2} = \frac{2}{3} m(\mathrm{\overline{\Gamma}_{4}}) + \frac{1}{3} m(\mathrm{\overline{\Gamma}_{6}}) -\frac{1}{3} m(\mathrm{\overline{K}_{4}}) -\frac{2}{3} m(\mathrm{\overline{K}_{6}}) -\frac{1}{3} m(\mathrm{\overline{KA}_{4}}) + \frac{1}{3} m(\mathrm{\overline{KA}_{5}}) $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ c $ ($ 3 $)}
& $ \delta_{1} = \frac{1}{3} m(\mathrm{\overline{\Gamma}_{4}}) + \frac{2}{3} m(\mathrm{\overline{\Gamma}_{6}}) -\frac{2}{3} m(\mathrm{\overline{K}_{4}}) -\frac{1}{3} m(\mathrm{\overline{K}_{6}}) + \frac{1}{3} m(\mathrm{\overline{KA}_{4}}) -\frac{1}{3} m(\mathrm{\overline{KA}_{5}}) $\\
\cline{3-3}
&& $ \delta_{2} = \frac{2}{3} m(\mathrm{\overline{\Gamma}_{4}}) + \frac{1}{3} m(\mathrm{\overline{\Gamma}_{6}}) -\frac{1}{3} m(\mathrm{\overline{K}_{4}}) + \frac{1}{3} m(\mathrm{\overline{K}_{6}}) -\frac{1}{3} m(\mathrm{\overline{KA}_{4}}) -\frac{2}{3} m(\mathrm{\overline{KA}_{5}}) $\\
\hline
\multirow{ 4 }{*}{$ p3m1 $}
& \multirow{ 1 }{*}{$ a $ ($ 3m $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{6}}) + m(\mathrm{\overline{K}_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3m $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{6}}) + m(\mathrm{\overline{K}_{5}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 3m $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{4}}) + m(\mathrm{\overline{\Gamma}_{5}}) + m(\mathrm{\overline{\Gamma}_{6}}) - m(\mathrm{\overline{K}_{4}}) - m(\mathrm{\overline{K}_{5}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ d $ ($ m $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{4}}) + m(\mathrm{\overline{\Gamma}_{5}}) $\\
\hline
\multirow{ 4 }{*}{$ p31m $}
& \multirow{ 1 }{*}{$ a $ ($ 3m $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{6}}) + m(\mathrm{\overline{K}_{5}}) + m(\mathrm{\overline{KA}_{5}}) $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = m(\mathrm{\overline{K}_{5}}) - m(\mathrm{\overline{KA}_{4}}) $\\
\cline{3-3}
&& $ \delta_{2} = m(\mathrm{\overline{\Gamma}_{5}}) - m(\mathrm{\overline{KA}_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ m $)}
& $ \delta_{1} = m(\mathrm{\overline{KA}_{4}}) - m(\mathrm{\overline{KA}_{5}}) $\\
\hline
\multirow{ 8 }{*}{$ p6 $}
& \multirow{ 5 }{*}{$ a $ ($ 6 $)}
& $ \delta_{1} = -\frac{1}{3} m(\mathrm{\overline{\Gamma}_{7}}) + \frac{1}{6} m(\mathrm{\overline{\Gamma}_{8}}) -\frac{1}{2} m(\mathrm{\overline{\Gamma}_{10}}) + \frac{1}{3} m(\mathrm{\overline{\Gamma}_{11}}) -\frac{1}{6} m(\mathrm{\overline{\Gamma}_{12}}) + \frac{1}{3} m(\mathrm{\overline{K}_{4}}) + \frac{2}{3} m(\mathrm{\overline{K}_{6}}) -\frac{1}{2} m(\mathrm{\overline{M}_{4}}) $\\
\cline{3-3}
&& $ \delta_{2} = -\frac{2}{3} m(\mathrm{\overline{\Gamma}_{7}}) + \frac{1}{3} m(\mathrm{\overline{\Gamma}_{8}}) - m(\mathrm{\overline{\Gamma}_{10}}) -\frac{1}{3} m(\mathrm{\overline{\Gamma}_{11}}) -\frac{1}{3} m(\mathrm{\overline{\Gamma}_{12}}) + \frac{2}{3} m(\mathrm{\overline{K}_{4}}) + \frac{1}{3} m(\mathrm{\overline{K}_{6}}) $\\
\cline{3-3}
&& $ \delta_{3} = -\frac{1}{3} m(\mathrm{\overline{\Gamma}_{7}}) -\frac{1}{3} m(\mathrm{\overline{\Gamma}_{8}}) - m(\mathrm{\overline{\Gamma}_{10}}) -\frac{2}{3} m(\mathrm{\overline{\Gamma}_{11}}) + \frac{1}{3} m(\mathrm{\overline{\Gamma}_{12}}) + \frac{1}{3} m(\mathrm{\overline{K}_{4}}) + \frac{2}{3} m(\mathrm{\overline{K}_{6}}) $\\
\cline{3-3}
&& $ \delta_{4} = \frac{1}{2} m(\mathrm{\overline{\Gamma}_{8}}) + m(\mathrm{\overline{\Gamma}_{9}}) -\frac{1}{2} m(\mathrm{\overline{\Gamma}_{10}}) + \frac{1}{2} m(\mathrm{\overline{\Gamma}_{12}}) -\frac{1}{2} m(\mathrm{\overline{M}_{4}}) $\\
\cline{3-3}
&& $ \delta_{5} = \frac{1}{3} m(\mathrm{\overline{\Gamma}_{7}}) -\frac{1}{6} m(\mathrm{\overline{\Gamma}_{8}}) -\frac{1}{2} m(\mathrm{\overline{\Gamma}_{10}}) -\frac{1}{3} m(\mathrm{\overline{\Gamma}_{11}}) + \frac{1}{6} m(\mathrm{\overline{\Gamma}_{12}}) + \frac{2}{3} m(\mathrm{\overline{K}_{4}}) + \frac{1}{3} m(\mathrm{\overline{K}_{6}}) -\frac{1}{2} m(\mathrm{\overline{M}_{4}}) $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = \frac{1}{3} m(\mathrm{\overline{\Gamma}_{7}}) + \frac{1}{3} m(\mathrm{\overline{\Gamma}_{8}}) + \frac{2}{3} m(\mathrm{\overline{\Gamma}_{11}}) + \frac{2}{3} m(\mathrm{\overline{\Gamma}_{12}}) -\frac{1}{3} m(\mathrm{\overline{K}_{4}}) -\frac{2}{3} m(\mathrm{\overline{K}_{6}}) $\\
\cline{3-3}
&& $ \delta_{2} = \frac{2}{3} m(\mathrm{\overline{\Gamma}_{7}}) + \frac{2}{3} m(\mathrm{\overline{\Gamma}_{8}}) + \frac{1}{3} m(\mathrm{\overline{\Gamma}_{11}}) + \frac{1}{3} m(\mathrm{\overline{\Gamma}_{12}}) -\frac{2}{3} m(\mathrm{\overline{K}_{4}}) -\frac{1}{3} m(\mathrm{\overline{K}_{6}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 2 $)}
& $ \delta_{1} = \frac{1}{2} m(\mathrm{\overline{\Gamma}_{8}}) + \frac{1}{2} m(\mathrm{\overline{\Gamma}_{10}}) + \frac{1}{2} m(\mathrm{\overline{\Gamma}_{12}}) -\frac{1}{2} m(\mathrm{\overline{M}_{4}}) $\\
\hline
\multirow{ 3 }{*}{$ p6mm $}
& \multirow{ 2 }{*}{$ a $ ($ 6mm $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{7}}) + m(\mathrm{\overline{\Gamma}_{8}}) - m(\mathrm{\overline{K}_{6}}) $\\
\cline{3-3}
&& $ \delta_{2} = m(\mathrm{\overline{\Gamma}_{7}}) + 2 m(\mathrm{\overline{\Gamma}_{8}}) - m(\mathrm{\overline{K}_{5}}) - m(\mathrm{\overline{K}_{6}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3m $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{7}}) - m(\mathrm{\overline{K}_{5}}) $\\
\hline
\multicolumn{3}{c}{ SOC, TRS }\\
\hline
$ p1 $ & & \\
\hline
$ p2 $ & & \\
\hline
$ p1m1 $ & & \\
\hline
$ p1g1 $ & & \\
\hline
\multirow{ 1 }{*}{$ c1m1 $}
& \multirow{ 1 }{*}{$ a $ ($ m $)}
& $ \delta_{1} = m(\mathrm{\overline{Y}_{3}\overline{Y}_{4}}) \mod 2 $\\
\hline
$ p2mm $ & & \\
\hline
$ p2mg $ & & \\
\hline
$ p2gg $ & & \\
\hline
$ c2mm $ & & \\
\hline
\multirow{ 4 }{*}{$ p4 $}
& \multirow{ 2 }{*}{$ a $ ($ 4 $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{6}\overline{\Gamma}_{8}}) + m(\mathrm{\overline{M}_{5}\overline{M}_{7}}) $\\
\cline{3-3}
&& $ \delta_{2} = 2 m(\mathrm{\overline{\Gamma}_{5}\overline{\Gamma}_{7}}) + m(\mathrm{\overline{\Gamma}_{6}\overline{\Gamma}_{8}}) - m(\mathrm{\overline{M}_{5}\overline{M}_{7}}) \mod 2 $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ b $ ($ 4 $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{5}\overline{\Gamma}_{7}}) - m(\mathrm{\overline{M}_{5}\overline{M}_{7}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\overline{\Gamma}_{5}\overline{\Gamma}_{7}}) + m(\mathrm{\overline{M}_{5}\overline{M}_{7}}) \mod 2 $\\
\hline
\multirow{ 4 }{*}{$ p4mm $}
& \multirow{ 2 }{*}{$ a $ ($ 4mm $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{7}}) + m(\mathrm{\overline{M}_{6}}) $\\
\cline{3-3}
&& $ \delta_{2} = 2 m(\mathrm{\overline{\Gamma}_{6}}) + m(\mathrm{\overline{\Gamma}_{7}}) - m(\mathrm{\overline{M}_{6}}) \mod 2 $\\
\cline{2-3}
& \multirow{ 2 }{*}{$ b $ ($ 4mm $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{6}}) - m(\mathrm{\overline{M}_{6}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\overline{\Gamma}_{6}}) + m(\mathrm{\overline{M}_{6}}) \mod 2 $\\
\hline
\multirow{ 3 }{*}{$ p4gm $}
& \multirow{ 2 }{*}{$ a $ ($ 4 $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{6}}) - m(\mathrm{\overline{X}_{2}\overline{X}_{3}}) $\\
\cline{3-3}
&& $ \delta_{2} = m(\mathrm{\overline{\Gamma}_{6}}) - m(\mathrm{\overline{X}_{2}\overline{X}_{3}}) \mod 2 $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 2mm $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{6}}) + 2 m(\mathrm{\overline{X}_{2}\overline{X}_{3}}) \mod 2 $\\
\hline
\multirow{ 3 }{*}{$ p3 $}
& \multirow{ 1 }{*}{$ a $ ($ 3 $)}
& $ \delta_{1} = -2 m(\mathrm{\overline{\Gamma}_{4}\overline{\Gamma}_{4}}) -3 m(\mathrm{\overline{\Gamma}_{5}\overline{\Gamma}_{6}}) + m(\mathrm{\overline{K}_{5}}) + m(\mathrm{\overline{K}_{6}}) + 2 m(\mathrm{\overline{KA}_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{5}\overline{\Gamma}_{6}}) + m(\mathrm{\overline{K}_{5}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 3 $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{5}\overline{\Gamma}_{6}}) + m(\mathrm{\overline{K}_{6}}) $\\
\hline
\multirow{ 3 }{*}{$ p3m1 $}
& \multirow{ 1 }{*}{$ a $ ($ 3m $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{6}}) + m(\mathrm{\overline{K}_{4}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3m $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{6}}) + m(\mathrm{\overline{K}_{5}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ c $ ($ 3m $)}
& $ \delta_{1} = 2 m(\mathrm{\overline{\Gamma}_{4}\overline{\Gamma}_{5}}) + m(\mathrm{\overline{\Gamma}_{6}}) - m(\mathrm{\overline{K}_{4}}) - m(\mathrm{\overline{K}_{5}}) $\\
\hline
\multirow{ 2 }{*}{$ p31m $}
& \multirow{ 1 }{*}{$ a $ ($ 3m $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{4}\overline{\Gamma}_{5}}) - m(\mathrm{\overline{K}_{6}}) + m(\mathrm{\overline{KA}_{5}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{4}\overline{\Gamma}_{5}}) - m(\mathrm{\overline{KA}_{5}}) $\\
\hline
\multirow{ 3 }{*}{$ p6 $}
& \multirow{ 2 }{*}{$ a $ ($ 6 $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{7}\overline{\Gamma}_{8}}) + m(\mathrm{\overline{\Gamma}_{12}\overline{\Gamma}_{9}}) - m(\mathrm{\overline{K}_{5}\overline{K}_{6}}) $\\
\cline{3-3}
&& $ \delta_{2} = - m(\mathrm{\overline{\Gamma}_{10}\overline{\Gamma}_{11}}) + m(\mathrm{\overline{\Gamma}_{12}\overline{\Gamma}_{9}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3 $)}
& $ \delta_{1} = - m(\mathrm{\overline{\Gamma}_{10}\overline{\Gamma}_{11}}) - m(\mathrm{\overline{\Gamma}_{12}\overline{\Gamma}_{9}}) + m(\mathrm{\overline{K}_{5}\overline{K}_{6}}) $\\
\hline
\multirow{ 3 }{*}{$ p6mm $}
& \multirow{ 2 }{*}{$ a $ ($ 6mm $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{7}}) + m(\mathrm{\overline{\Gamma}_{8}}) - m(\mathrm{\overline{K}_{6}}) $\\
\cline{3-3}
&& $ \delta_{2} = m(\mathrm{\overline{\Gamma}_{7}}) + 2 m(\mathrm{\overline{\Gamma}_{8}}) - m(\mathrm{\overline{K}_{5}}) - m(\mathrm{\overline{K}_{6}}) $\\
\cline{2-3}
& \multirow{ 1 }{*}{$ b $ ($ 3m $)}
& $ \delta_{1} = m(\mathrm{\overline{\Gamma}_{7}}) - m(\mathrm{\overline{K}_{5}}) $\\
\hline
\end{longtable}

\clearpage
\twocolumngrid
\LTcapwidth=0.97\textwidth
\begin{longtable}{|c|l|}
\caption{\label{tab:FC} Fragile criteria in wallpaper groups in terms of RSIs.}\\
\hline
\hline
\hline
 & Criteria \\
\hline
\endfirsthead
\multicolumn{2}{r}{ \cref{tab:FC} -- continued} \\
\hline
 & Criteria \\
\hline
\endhead
\hline
\multicolumn{2}{r}{continued on next page} \\
\endfoot
\hline
\hline
\endlastfoot
\multicolumn{2}{c}{$ p1 $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2 $,  NSOC, NTRS }\\
\hline
1 & $ \delta_{a1} - \delta_{b1} - \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ - \delta_{a1} + \delta_{b1} - \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ \delta_{a1} + \delta_{b1} - \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ - \delta_{a1} - \delta_{b1} - \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ - \delta_{a1} - \delta_{b1} + \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ - \delta_{a1} + \delta_{b1} + \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ \delta_{a1} + \delta_{b1} + \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ \delta_{a1} - \delta_{b1} + \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p1m1 $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p1g1 $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ c1m1 $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2mm $,  NSOC, NTRS }\\
\hline
1 & $ \delta_{a1} - \delta_{b1} + \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ - \delta_{a1} + \delta_{b1} + \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ - \delta_{a1} - \delta_{b1} + \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ \delta_{a1} + \delta_{b1} + \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ - \delta_{a1} - \delta_{b1} - \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ \delta_{a1} - \delta_{b1} - \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ - \delta_{a1} + \delta_{b1} - \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ \delta_{a1} + \delta_{b1} - \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p2mg $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2gg $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ c2mm $,  NSOC, NTRS }\\
\hline
1 & $ - \delta_{a1} + \delta_{b1} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ \delta_{a1} - \delta_{b1} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ - \delta_{a1} + \delta_{b1} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ \delta_{a1} - \delta_{b1} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p4 $,  NSOC, NTRS }\\
\hline
1 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
9 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
10 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
11 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
12 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
13 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
14 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
15 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
16 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
17 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
18 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
19 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
20 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
21 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
22 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
23 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
24 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p4mm $,  NSOC, NTRS }\\
\hline
1 & $ 2 \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} -3 \delta_{a2} -2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ 2 \delta_{a1} -3 \delta_{a2} -2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ 2 \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ 2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ 2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ 2 \delta_{a1} -3 \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
9 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
10 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
11 & $ 2 \delta_{a1} -3 \delta_{a2} + 2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
12 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p4gm $,  NSOC, NTRS }\\
\hline
1 & $ 2 \delta_{a1} + 2 \delta_{a2} -6 \delta_{a3} -2 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} + 2 \delta_{a2} + 2 \delta_{a3} -2 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ -6 \delta_{a1} + 2 \delta_{a2} + 2 \delta_{a3} -2 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ 2 \delta_{a1} -6 \delta_{a2} + 2 \delta_{a3} -2 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p3 $,  NSOC, NTRS }\\
\hline
1 & $ \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
2 & $ \delta_{a1} -2 \delta_{a2} + \delta_{b1} -2 \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
3 & $ \delta_{a1} + \delta_{a2} + \delta_{b1} -2 \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
4 & $ -2 \delta_{a1} + \delta_{a2} + \delta_{b1} + \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
5 & $ -2 \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
6 & $ \delta_{a1} -2 \delta_{a2} + \delta_{b1} + \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
7 & $ \delta_{a1} -2 \delta_{a2} + \delta_{b1} + \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
8 & $ \delta_{a1} + \delta_{a2} + \delta_{b1} + \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
9 & $ \delta_{a1} + \delta_{a2} + \delta_{b1} + \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
10 & $ \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
11 & $ \delta_{a1} -2 \delta_{a2} + \delta_{b1} -2 \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
12 & $ \delta_{a1} + \delta_{a2} + \delta_{b1} -2 \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
13 & $ -2 \delta_{a1} + \delta_{a2} + \delta_{b1} -2 \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
14 & $ -2 \delta_{a1} + \delta_{a2} + \delta_{b1} -2 \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
15 & $ -2 \delta_{a1} + \delta_{a2} + \delta_{b1} + \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
16 & $ -2 \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
17 & $ \delta_{a1} -2 \delta_{a2} -2 \delta_{b1} + \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
18 & $ \delta_{a1} -2 \delta_{a2} -2 \delta_{b1} + \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p3m1 $,  NSOC, NTRS }\\
\hline
1 & $ - \delta_{a1} + 2 \delta_{b1} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} - \delta_{b1} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ 2 \delta_{a1} + 2 \delta_{b1} - \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p31m $,  NSOC, NTRS }\\
\hline
1 & $ - \delta_{a1} + 2 \delta_{b1} -4 \delta_{b2}>N_{\mathrm{occ}} $ \\
\hline
2 & $ - \delta_{a1} -4 \delta_{b1} + 2 \delta_{b2}>N_{\mathrm{occ}} $ \\
\hline
3 & $ - \delta_{a1} + 2 \delta_{b1} + 2 \delta_{b2}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p6 $,  NSOC, NTRS }\\
\hline
1 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} -5 \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ \delta_{a1} -5 \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -5 \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} -5 \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ -5 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ -5 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ \delta_{a1} + \delta_{a2} -5 \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
9 & $ \delta_{a1} + \delta_{a2} -5 \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
10 & $ \delta_{a1} -5 \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
11 & $ \delta_{a1} -5 \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
12 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -5 \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
13 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -5 \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
14 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
15 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
16 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} -5 \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
17 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} -5 \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
18 & $ \delta_{a1} + \delta_{a2} -5 \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
19 & $ \delta_{a1} -5 \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
20 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -5 \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
21 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} -5 \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
22 & $ -5 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
23 & $ -5 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
24 & $ -5 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
25 & $ \delta_{a1} + \delta_{a2} -5 \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
26 & $ \delta_{a1} + \delta_{a2} -5 \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
27 & $ \delta_{a1} -5 \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
28 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -5 \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
29 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
30 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p6mm $,  NSOC, NTRS }\\
\hline
1 & $ -4 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ -4 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} -2 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ 2 \delta_{a1} + 2 \delta_{a2} -5 \delta_{a3} -2 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ 2 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} -2 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ 2 \delta_{a1} -4 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ 2 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} -2 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ 2 \delta_{a1} + 2 \delta_{a2} -5 \delta_{a3} -2 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ -4 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
9 & $ 2 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
10 & $ 2 \delta_{a1} -4 \delta_{a2} + \delta_{a3} -2 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
11 & $ 2 \delta_{a1} -4 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
12 & $ 2 \delta_{a1} + 2 \delta_{a2} -5 \delta_{a3} + 4 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p1 $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2 $,  NSOC, TRS }\\
\hline
1 & $ \delta_{a1} - \delta_{b1} - \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ - \delta_{a1} + \delta_{b1} - \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ \delta_{a1} + \delta_{b1} - \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ - \delta_{a1} - \delta_{b1} - \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ - \delta_{a1} - \delta_{b1} + \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ - \delta_{a1} + \delta_{b1} + \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ \delta_{a1} + \delta_{b1} + \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ \delta_{a1} - \delta_{b1} + \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p1m1 $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p1g1 $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ c1m1 $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2mm $,  NSOC, TRS }\\
\hline
1 & $ \delta_{a1} - \delta_{b1} + \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ - \delta_{a1} + \delta_{b1} + \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ - \delta_{a1} - \delta_{b1} + \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ \delta_{a1} + \delta_{b1} + \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ - \delta_{a1} - \delta_{b1} - \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ \delta_{a1} - \delta_{b1} - \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ - \delta_{a1} + \delta_{b1} - \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ \delta_{a1} + \delta_{b1} - \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p2mg $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2gg $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ c2mm $,  NSOC, TRS }\\
\hline
1 & $ - \delta_{a1} + \delta_{b1} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ \delta_{a1} - \delta_{b1} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ - \delta_{a1} + \delta_{b1} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ \delta_{a1} - \delta_{b1} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p4 $,  NSOC, TRS }\\
\hline
1 & $ 2 \delta_{a1} -3 \delta_{a2} -2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} -3 \delta_{a2} -2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ 2 \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ 2 \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ 2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ 2 \delta_{a1} -3 \delta_{a2} + 2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
9 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
10 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
11 & $ 2 \delta_{a1} -3 \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
12 & $ 2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p4mm $,  NSOC, TRS }\\
\hline
1 & $ 2 \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} -3 \delta_{a2} -2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ 2 \delta_{a1} -3 \delta_{a2} -2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ 2 \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ 2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ 2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ 2 \delta_{a1} -3 \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
9 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
10 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} + \delta_{b2} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
11 & $ 2 \delta_{a1} -3 \delta_{a2} + 2 \delta_{b1} + \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
12 & $ -2 \delta_{a1} + \delta_{a2} + 2 \delta_{b1} -3 \delta_{b2} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p4gm $,  NSOC, TRS }\\
\hline
1 & $ 4 \delta_{a1} -6 \delta_{a2} -2 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 4 \delta_{a1} + 2 \delta_{a2} -2 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p3 $,  NSOC, TRS }\\
\hline
1 & $ - \delta_{a1} + 2 \delta_{b1} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} + 2 \delta_{b1} - \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ 2 \delta_{a1} - \delta_{b1} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p3m1 $,  NSOC, TRS }\\
\hline
1 & $ - \delta_{a1} + 2 \delta_{b1} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} - \delta_{b1} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ 2 \delta_{a1} + 2 \delta_{b1} - \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p31m $,  NSOC, TRS }\\
\hline
1 & $ - \delta_{a1} + 4 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p6 $,  NSOC, TRS }\\
\hline
1 & $ -4 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} -2 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} -4 \delta_{a2} + \delta_{a3} -2 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ 2 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} -2 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ 2 \delta_{a1} + 2 \delta_{a2} -5 \delta_{a3} -2 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ 2 \delta_{a1} + 2 \delta_{a2} -5 \delta_{a3} -2 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ 2 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} -2 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ -4 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ 2 \delta_{a1} -4 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
9 & $ 2 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
10 & $ -4 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
11 & $ 2 \delta_{a1} + 2 \delta_{a2} -5 \delta_{a3} + 4 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
12 & $ 2 \delta_{a1} -4 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p6mm $,  NSOC, TRS }\\
\hline
1 & $ -4 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ -4 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} -2 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ 2 \delta_{a1} + 2 \delta_{a2} -5 \delta_{a3} -2 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ 2 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} -2 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ 2 \delta_{a1} -4 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ 2 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} -2 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ 2 \delta_{a1} + 2 \delta_{a2} -5 \delta_{a3} -2 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ -4 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
9 & $ 2 \delta_{a1} + 2 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
10 & $ 2 \delta_{a1} -4 \delta_{a2} + \delta_{a3} -2 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
11 & $ 2 \delta_{a1} -4 \delta_{a2} + \delta_{a3} + 4 \delta_{b1} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
12 & $ 2 \delta_{a1} + 2 \delta_{a2} -5 \delta_{a3} + 4 \delta_{b1} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p1 $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2 $,  SOC, NTRS }\\
\hline
1 & $ \delta_{a1} - \delta_{b1} - \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ - \delta_{a1} + \delta_{b1} - \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ \delta_{a1} + \delta_{b1} - \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ - \delta_{a1} - \delta_{b1} - \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ - \delta_{a1} - \delta_{b1} + \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ - \delta_{a1} + \delta_{b1} + \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ \delta_{a1} + \delta_{b1} + \delta_{c1} - \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ \delta_{a1} - \delta_{b1} + \delta_{c1} + \delta_{d1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p1m1 $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p1g1 $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ c1m1 $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2mm $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2mg $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2gg $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ c2mm $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p4 $,  SOC, NTRS }\\
\hline
1 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
9 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
10 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
11 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
12 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
13 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
14 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
15 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
16 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
17 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
18 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
19 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} + \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
20 & $ -3 \delta_{a1} + \delta_{a2} + \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
21 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} -3 \delta_{b1} + \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
22 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
23 & $ \delta_{a1} -3 \delta_{a2} + \delta_{a3} + \delta_{b1} + \delta_{b2} -3 \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
24 & $ \delta_{a1} + \delta_{a2} -3 \delta_{a3} + \delta_{b1} -3 \delta_{b2} + \delta_{b3} + 2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p4mm $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p4gm $,  SOC, NTRS }\\
\hline
1 & $ -6 \delta_{a1} + 2 \delta_{a2} + 2 \delta_{a3}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} + 2 \delta_{a2} + 2 \delta_{a3}>N_{\mathrm{occ}} $ \\
\hline
3 & $ 2 \delta_{a1} -6 \delta_{a2} + 2 \delta_{a3}>N_{\mathrm{occ}} $ \\
\hline
4 & $ 2 \delta_{a1} + 2 \delta_{a2} -6 \delta_{a3}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p3 $,  SOC, NTRS }\\
\hline
1 & $ \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
2 & $ \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
3 & $ \delta_{a1} + \delta_{a2} + \delta_{b1} -2 \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
4 & $ \delta_{a1} + \delta_{a2} + \delta_{b1} + \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
5 & $ \delta_{a1} + \delta_{a2} + \delta_{b1} + \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
6 & $ \delta_{a1} + \delta_{a2} + \delta_{b1} -2 \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
7 & $ \delta_{a1} -2 \delta_{a2} + \delta_{b1} -2 \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
8 & $ -2 \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
9 & $ \delta_{a1} -2 \delta_{a2} -2 \delta_{b1} + \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
10 & $ -2 \delta_{a1} + \delta_{a2} + \delta_{b1} -2 \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
11 & $ \delta_{a1} -2 \delta_{a2} -2 \delta_{b1} + \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
12 & $ -2 \delta_{a1} + \delta_{a2} -2 \delta_{b1} + \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
13 & $ \delta_{a1} -2 \delta_{a2} + \delta_{b1} + \delta_{b2} + \delta_{c1} -2 \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
14 & $ \delta_{a1} -2 \delta_{a2} + \delta_{b1} + \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
15 & $ -2 \delta_{a1} + \delta_{a2} + \delta_{b1} + \delta_{b2} + \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
16 & $ -2 \delta_{a1} + \delta_{a2} + \delta_{b1} + \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
17 & $ \delta_{a1} -2 \delta_{a2} + \delta_{b1} -2 \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
18 & $ -2 \delta_{a1} + \delta_{a2} + \delta_{b1} -2 \delta_{b2} -2 \delta_{c1} + \delta_{c2}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p3m1 $,  SOC, NTRS }\\
\hline
1 & $ \delta_{a1} -2 \delta_{b1} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ -2 \delta_{a1} + \delta_{b1} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ -2 \delta_{a1} -2 \delta_{b1} + \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p31m $,  SOC, NTRS }\\
\hline
1 & $ \delta_{a1} -4 \delta_{b1} + 2 \delta_{b2}>N_{\mathrm{occ}} $ \\
\hline
2 & $ \delta_{a1} + 2 \delta_{b1} + 2 \delta_{b2}>N_{\mathrm{occ}} $ \\
\hline
3 & $ \delta_{a1} + 2 \delta_{b1} -4 \delta_{b2}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p6 $,  SOC, NTRS }\\
\hline
1 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -5 \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ -5 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
4 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} -5 \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
5 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
6 & $ \delta_{a1} + \delta_{a2} -5 \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
7 & $ \delta_{a1} + \delta_{a2} -5 \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
8 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -5 \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
9 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -5 \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
10 & $ \delta_{a1} -5 \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
11 & $ \delta_{a1} -5 \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
12 & $ -5 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
13 & $ -5 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
14 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} -5 \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
15 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} -5 \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} -3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
16 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
17 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
18 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -5 \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
19 & $ \delta_{a1} -5 \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
20 & $ -5 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
21 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
22 & $ \delta_{a1} + \delta_{a2} -5 \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} -4 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
23 & $ \delta_{a1} + \delta_{a2} -5 \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
24 & $ \delta_{a1} + \delta_{a2} -5 \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
25 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} -5 \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
26 & $ \delta_{a1} -5 \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
27 & $ \delta_{a1} -5 \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
28 & $ -5 \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} + \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
29 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} -5 \delta_{a5} + 2 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
30 & $ \delta_{a1} + \delta_{a2} + \delta_{a3} + \delta_{a4} -5 \delta_{a5} -4 \delta_{b1} + 2 \delta_{b2} + 3 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p6mm $,  SOC, NTRS }\\
\hline
1 & $ 2 \delta_{a1} -4 \delta_{a2} -4 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} + 2 \delta_{a2} -4 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
\multicolumn{2}{c}{$ p1 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p1m1 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p1g1 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ c1m1 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2mm $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2mg $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2gg $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ c2mm $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p4 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p4mm $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p4gm $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p3 $,  SOC, TRS }\\
\hline
1 & $ -2 \delta_{a1} + \delta_{b1} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ \delta_{a1} -2 \delta_{b1} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ -2 \delta_{a1} -2 \delta_{b1} + \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
& $ d_{1} = \frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} -\frac{1}{3} \delta_{b1} + \frac{2}{3} \delta_{c1} $ \\
& $ d_{2} = \frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} -\frac{1}{3} \delta_{b1} -\frac{1}{3} \delta_{c1} $ \\
& $ d_{3} = \frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} + \frac{2}{3} \delta_{b1} -\frac{1}{3} \delta_{c1} $ \\
& $ d_{4} = \frac{1}{3} N_{\mathrm{occ}} + \frac{2}{3} \delta_{a1} -\frac{1}{3} \delta_{b1} -\frac{1}{3} \delta_{c1} $ \\
& $ I_{1} =- \delta_{b1}\mod 2 $ \\
& $ I_{2} =\frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} -\frac{1}{3} \delta_{b1} + \frac{2}{3} \delta_{c1}\mod 2 $ \\
& $ I_{3} =\frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} + \frac{2}{3} \delta_{b1} -\frac{1}{3} \delta_{c1}\mod 2 $ \\
& $ I_{4} =\delta_{c1}\mod 2 $ \\
& $ I_{5} =\delta_{b1}\mod 2 $ \\
\hline
4 & $ d_{1} =0 $ and $ I_{1}=1 $ \\
\hline
5 & $ d_{2} =0 $ and $ I_{2}I_{3}=01, 10, 11 $ \\
\hline
6 & $ d_{2} =1 $ and $ I_{2}I_{3}=00 $ \\
\hline
7 & $ d_{3} =0 $ and $ I_{4}=1 $ \\
\hline
8 & $ d_{4} =0 $ and $ I_{5}=1 $ \\
\hline
\multicolumn{2}{c}{$ p3m1 $,  SOC, TRS }\\
\hline
1 & $ \delta_{a1} -2 \delta_{b1} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ -2 \delta_{a1} + \delta_{b1} -2 \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
3 & $ -2 \delta_{a1} -2 \delta_{b1} + \delta_{c1}>N_{\mathrm{occ}} $ \\
\hline
& $ d_{1} = \frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} -\frac{1}{3} \delta_{b1} + \frac{2}{3} \delta_{c1} $ \\
& $ d_{2} = \frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} -\frac{1}{3} \delta_{b1} -\frac{1}{3} \delta_{c1} $ \\
& $ d_{3} = \frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} + \frac{2}{3} \delta_{b1} -\frac{1}{3} \delta_{c1} $ \\
& $ d_{4} = \frac{1}{3} N_{\mathrm{occ}} + \frac{2}{3} \delta_{a1} -\frac{1}{3} \delta_{b1} -\frac{1}{3} \delta_{c1} $ \\
& $ I_{1} =- \delta_{b1}\mod 2 $ \\
& $ I_{2} =\frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} -\frac{1}{3} \delta_{b1} + \frac{2}{3} \delta_{c1}\mod 2 $ \\
& $ I_{3} =\frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} + \frac{2}{3} \delta_{b1} -\frac{1}{3} \delta_{c1}\mod 2 $ \\
& $ I_{4} =\delta_{c1}\mod 2 $ \\
& $ I_{5} =-\frac{1}{3} N_{\mathrm{occ}} -\frac{2}{3} \delta_{a1} -\frac{2}{3} \delta_{b1} + \frac{1}{3} \delta_{c1}\mod 2 $ \\
\hline
4 & $ d_{1} =0 $ and $ I_{1}=1 $ \\
\hline
5 & $ d_{2} =0 $ and $ I_{2}I_{3}=01, 10, 11 $ \\
\hline
6 & $ d_{2} =1 $ and $ I_{2}I_{3}=00 $ \\
\hline
7 & $ d_{3} =0 $ and $ I_{4}=1 $ \\
\hline
8 & $ d_{4} =0 $ and $ I_{5}=1 $ \\
\hline
\multicolumn{2}{c}{$ p31m $,  SOC, TRS }\\
\hline
1 & $ \delta_{a1} -4 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
& $ d_{1} = \frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} -\frac{2}{3} \delta_{b1} $ \\
& $ d_{2} = \frac{1}{6} N_{\mathrm{occ}} + \frac{1}{3} \delta_{a1} -\frac{1}{3} \delta_{b1} $ \\
& $ I_{1} =\frac{1}{3} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} + \frac{1}{3} \delta_{b1}\mod 2 $ \\
& $ I_{2} =\frac{1}{6} N_{\mathrm{occ}} + \frac{1}{3} \delta_{a1} + \frac{2}{3} \delta_{b1}\mod 2 $ \\
\hline
2 & $ d_{1} =0 $ and $ I_{1}=1 $ \\
\hline
3 & $ d_{1} =1 $ and $ I_{1}=0 $ \\
\hline
4 & $ d_{2} =0 $ and $ I_{2}=1 $ \\
\hline
\multicolumn{2}{c}{$ p6 $,  SOC, TRS }\\
\hline
1 & $ 2 \delta_{a1} -4 \delta_{a2} -4 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} + 2 \delta_{a2} -4 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
& $ d_{1} = \frac{1}{6} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} + \frac{2}{3} \delta_{a2} -\frac{1}{3} \delta_{b1} $ \\
& $ d_{2} = \frac{1}{6} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} -\frac{1}{3} \delta_{a2} -\frac{1}{3} \delta_{b1} $ \\
& $ d_{3} = \frac{1}{6} N_{\mathrm{occ}} + \frac{2}{3} \delta_{a1} -\frac{1}{3} \delta_{a2} -\frac{1}{3} \delta_{b1} $ \\
& $ I_{1} =\frac{1}{6} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} + \frac{2}{3} \delta_{a2} + \frac{2}{3} \delta_{b1}\mod 2 $ \\
& $ I_{2} =\frac{1}{6} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} -\frac{1}{3} \delta_{a2} + \frac{2}{3} \delta_{b1}\mod 2 $ \\
& $ I_{3} =\frac{1}{6} N_{\mathrm{occ}} + \frac{2}{3} \delta_{a1} -\frac{1}{3} \delta_{a2} + \frac{2}{3} \delta_{b1}\mod 2 $ \\
\hline
3 & $ d_{1} =0 $ and $ I_{1}=1 $ \\
\hline
4 & $ d_{2} =0 $ and $ I_{2}=1 $ \\
\hline
5 & $ d_{3} =0 $ and $ I_{3}=1 $ \\
\hline
\multicolumn{2}{c}{$ p6mm $,  SOC, TRS }\\
\hline
1 & $ 2 \delta_{a1} -4 \delta_{a2} -4 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
2 & $ 2 \delta_{a1} + 2 \delta_{a2} -4 \delta_{b1}>N_{\mathrm{occ}} $ \\
\hline
& $ d_{1} = \frac{1}{6} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} + \frac{2}{3} \delta_{a2} -\frac{1}{3} \delta_{b1} $ \\
& $ d_{2} = \frac{1}{6} N_{\mathrm{occ}} -\frac{1}{3} \delta_{a1} -\frac{1}{3} \delta_{a2} -\frac{1}{3} \delta_{b1} $ \\
& $ d_{3} = \frac{1}{6} N_{\mathrm{occ}} + \frac{2}{3} \delta_{a1} -\frac{1}{3} \delta_{a2} -\frac{1}{3} \delta_{b1} $ \\
& $ I_{1} =-\frac{1}{6} N_{\mathrm{occ}} + \frac{1}{3} \delta_{a1} -\frac{2}{3} \delta_{a2} -\frac{2}{3} \delta_{b1}\mod 2 $ \\
& $ I_{2} =-\frac{1}{6} N_{\mathrm{occ}} + \frac{1}{3} \delta_{a1} + \frac{1}{3} \delta_{a2} -\frac{2}{3} \delta_{b1}\mod 2 $ \\
& $ I_{3} =-\frac{1}{2} N_{\mathrm{occ}} - \delta_{a2}\mod 2 $ \\
\hline
3 & $ d_{1} =0 $ and $ I_{1}=1 $ \\
\hline
4 & $ d_{2} =0 $ and $ I_{2}=1 $ \\
\hline
5 & $ d_{3} =0 $ and $ I_{3}=1 $ \\
\hline
\end{longtable}

%\clearpage
\LTcapwidth=0.97\textwidth
\begin{longtable}{|c|l|}
\caption{\label{tab:roots} Fragile roots in wallpaper groups.}\\
\hline
\hline
\hline
 & Roots \\
\hline
\endfirsthead
\multicolumn{2}{r}{ \cref{tab:roots} -- continued} \\
\hline
 & Roots \\
\hline
\endhead
\hline
\multicolumn{2}{r}{continued on next page} \\
\endfoot
\hline
\hline
\endlastfoot
\multicolumn{2}{c}{$ p1 $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2 $,  NSOC, NTRS }\\
\hline
1 & $ 2 \mathrm{A_{2}} + 2 \mathrm{B_{1}} + 2 \mathrm{\Gamma_{2}} + 2 \mathrm{Y_{2}} $ \\
\hline
2 & $ 2 \mathrm{A_{2}} + 2 \mathrm{B_{1}} + 2 \mathrm{\Gamma_{1}} + 2 \mathrm{Y_{1}} $ \\
\hline
3 & $ 2 \mathrm{A_{1}} + 2 \mathrm{B_{2}} + 2 \mathrm{\Gamma_{2}} + 2 \mathrm{Y_{2}} $ \\
\hline
4 & $ 2 \mathrm{A_{2}} + 2 \mathrm{B_{2}} + 2 \mathrm{\Gamma_{2}} + 2 \mathrm{Y_{1}} $ \\
\hline
5 & $ 2 \mathrm{A_{2}} + 2 \mathrm{B_{2}} + 2 \mathrm{\Gamma_{1}} + 2 \mathrm{Y_{2}} $ \\
\hline
6 & $ 2 \mathrm{A_{1}} + 2 \mathrm{B_{1}} + 2 \mathrm{\Gamma_{2}} + 2 \mathrm{Y_{1}} $ \\
\hline
7 & $ 2 \mathrm{A_{1}} + 2 \mathrm{B_{2}} + 2 \mathrm{\Gamma_{1}} + 2 \mathrm{Y_{1}} $ \\
\hline
8 & $ 2 \mathrm{A_{1}} + 2 \mathrm{B_{1}} + 2 \mathrm{\Gamma_{1}} + 2 \mathrm{Y_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p1m1 $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p1g1 $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ c1m1 $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2mm $,  NSOC, NTRS }\\
\hline
1 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{S_{1}} + \mathrm{S_{2}} + \mathrm{X_{3}} + \mathrm{X_{4}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} $ \\
\hline
2 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{S_{3}} + \mathrm{S_{4}} + \mathrm{X_{1}} + \mathrm{X_{2}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} $ \\
\hline
3 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{S_{3}} + \mathrm{S_{4}} + \mathrm{X_{3}} + \mathrm{X_{4}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} $ \\
\hline
4 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{S_{3}} + \mathrm{S_{4}} + \mathrm{X_{3}} + \mathrm{X_{4}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} $ \\
\hline
5 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{S_{1}} + \mathrm{S_{2}} + \mathrm{X_{1}} + \mathrm{X_{2}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} $ \\
\hline
6 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{S_{3}} + \mathrm{S_{4}} + \mathrm{X_{1}} + \mathrm{X_{2}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} $ \\
\hline
7 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{S_{1}} + \mathrm{S_{2}} + \mathrm{X_{3}} + \mathrm{X_{4}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} $ \\
\hline
8 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{S_{1}} + \mathrm{S_{2}} + \mathrm{X_{1}} + \mathrm{X_{2}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p2mg $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2gg $,  NSOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ c2mm $,  NSOC, NTRS }\\
\hline
1 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} + 2 \mathrm{S_{2}} $ \\
\hline
2 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} + 2 \mathrm{S_{1}} $ \\
\hline
3 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} + 2 \mathrm{S_{2}} $ \\
\hline
4 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} + 2 \mathrm{S_{1}} $ \\
\hline
\multicolumn{2}{c}{$ p4 $,  NSOC, NTRS }\\
\hline
1 & $ 4 \mathrm{\Gamma_{2}} + 4 \mathrm{M_{4}} + 4 \mathrm{X_{1}} $ \\
\hline
2 & $ 4 \mathrm{\Gamma_{2}} + 4 \mathrm{M_{3}} + 4 \mathrm{X_{2}} $ \\
\hline
3 & $ 4 \mathrm{\Gamma_{2}} + 4 \mathrm{M_{3}} + 4 \mathrm{X_{1}} $ \\
\hline
4 & $ 4 \mathrm{\Gamma_{2}} + 4 \mathrm{M_{4}} + 4 \mathrm{X_{2}} $ \\
\hline
5 & $ 4 \mathrm{\Gamma_{4}} + 4 \mathrm{M_{2}} + 4 \mathrm{X_{1}} $ \\
\hline
6 & $ 4 \mathrm{\Gamma_{4}} + 4 \mathrm{M_{1}} + 4 \mathrm{X_{2}} $ \\
\hline
7 & $ 4 \mathrm{\Gamma_{3}} + 4 \mathrm{M_{2}} + 4 \mathrm{X_{1}} $ \\
\hline
8 & $ 4 \mathrm{\Gamma_{1}} + 4 \mathrm{M_{4}} + 4 \mathrm{X_{2}} $ \\
\hline
9 & $ 4 \mathrm{\Gamma_{1}} + 4 \mathrm{M_{3}} + 4 \mathrm{X_{1}} $ \\
\hline
10 & $ 4 \mathrm{\Gamma_{1}} + 4 \mathrm{M_{3}} + 4 \mathrm{X_{2}} $ \\
\hline
11 & $ 4 \mathrm{\Gamma_{1}} + 4 \mathrm{M_{4}} + 4 \mathrm{X_{1}} $ \\
\hline
12 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + 3 \mathrm{M_{3}} + 3 \mathrm{X_{2}} $ \\
\hline
13 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + 3 \mathrm{M_{4}} + 3 \mathrm{X_{1}} $ \\
\hline
14 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + 3 \mathrm{M_{4}} + 3 \mathrm{X_{2}} $ \\
\hline
15 & $ 3 \mathrm{\Gamma_{1}} + \mathrm{M_{1}} + 2 \mathrm{M_{4}} + 3 \mathrm{X_{2}} $ \\
\hline
16 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + 3 \mathrm{M_{3}} + 3 \mathrm{X_{1}} $ \\
\hline
17 & $ 3 \mathrm{\Gamma_{1}} + \mathrm{M_{2}} + 2 \mathrm{M_{3}} + 3 \mathrm{X_{1}} $ \\
\hline
18 & $ 3 \mathrm{\Gamma_{1}} + \mathrm{M_{1}} + 2 \mathrm{M_{3}} + 3 \mathrm{X_{2}} $ \\
\hline
19 & $ 4 \mathrm{\Gamma_{3}} + 4 \mathrm{M_{1}} + 4 \mathrm{X_{2}} $ \\
\hline
20 & $ 4 \mathrm{\Gamma_{4}} + 4 \mathrm{M_{2}} + 4 \mathrm{X_{2}} $ \\
\hline
21 & $ 3 \mathrm{\Gamma_{1}} + \mathrm{M_{2}} + 2 \mathrm{M_{4}} + 3 \mathrm{X_{1}} $ \\
\hline
22 & $ 2 \mathrm{\Gamma_{4}} + 2 \mathrm{M_{3}} + 2 \mathrm{X_{2}} $ \\
\hline
23 & $ 2 \mathrm{\Gamma_{4}} + 2 \mathrm{M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
24 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + 2 \mathrm{M_{4}} + 2 \mathrm{X_{2}} $ \\
\hline
25 & $ 4 \mathrm{\Gamma_{3}} + 4 \mathrm{M_{2}} + 4 \mathrm{X_{2}} $ \\
\hline
26 & $ 4 \mathrm{\Gamma_{4}} + 4 \mathrm{M_{1}} + 4 \mathrm{X_{1}} $ \\
\hline
27 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + 2 \mathrm{M_{3}} + 2 \mathrm{X_{1}} $ \\
\hline
28 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + 2 \mathrm{M_{3}} + 2 \mathrm{X_{2}} $ \\
\hline
29 & $ 4 \mathrm{\Gamma_{3}} + 4 \mathrm{M_{1}} + 4 \mathrm{X_{1}} $ \\
\hline
30 & $ 3 \mathrm{\Gamma_{4}} + 2 \mathrm{M_{2}} + \mathrm{M_{4}} + 3 \mathrm{X_{1}} $ \\
\hline
31 & $ 3 \mathrm{\Gamma_{3}} + 2 \mathrm{M_{2}} + \mathrm{M_{3}} + 3 \mathrm{X_{1}} $ \\
\hline
32 & $ 3 \mathrm{\Gamma_{4}} + 2 \mathrm{M_{1}} + \mathrm{M_{3}} + 3 \mathrm{X_{2}} $ \\
\hline
33 & $ 3 \mathrm{\Gamma_{3}} + 2 \mathrm{M_{1}} + \mathrm{M_{4}} + 3 \mathrm{X_{2}} $ \\
\hline
34 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + 2 \mathrm{M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
35 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{1}} + \mathrm{M_{3}} + 2 \mathrm{X_{2}} $ \\
\hline
36 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{M_{3}} + \mathrm{M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
37 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{M_{4}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
38 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{2}} + \mathrm{M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
39 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + 3 \mathrm{M_{3}} + 3 \mathrm{X_{1}} $ \\
\hline
40 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{M_{3}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
41 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{M_{3}} + \mathrm{M_{4}} + 2 \mathrm{X_{2}} $ \\
\hline
42 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + 3 \mathrm{M_{4}} + 3 \mathrm{X_{2}} $ \\
\hline
43 & $ 2 \mathrm{\Gamma_{3}} + 2 \mathrm{M_{4}} + 2 \mathrm{X_{2}} $ \\
\hline
44 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + \mathrm{M_{1}} + \mathrm{M_{4}} + 2 \mathrm{X_{2}} $ \\
\hline
45 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{M_{1}} + 2 \mathrm{X_{2}} $ \\
\hline
46 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + \mathrm{M_{2}} + \mathrm{M_{3}} + 2 \mathrm{X_{1}} $ \\
\hline
47 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{M_{2}} + 2 \mathrm{X_{1}} $ \\
\hline
48 & $ 2 \mathrm{\Gamma_{3}} + 2 \mathrm{M_{3}} + 2 \mathrm{X_{1}} $ \\
\hline
49 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + 3 \mathrm{M_{4}} + 3 \mathrm{X_{1}} $ \\
\hline
50 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + 3 \mathrm{M_{3}} + 3 \mathrm{X_{2}} $ \\
\hline
51 & $ 3 \mathrm{\Gamma_{2}} + \mathrm{M_{2}} + 2 \mathrm{M_{3}} + 3 \mathrm{X_{2}} $ \\
\hline
52 & $ 3 \mathrm{\Gamma_{2}} + \mathrm{M_{2}} + 2 \mathrm{M_{4}} + 3 \mathrm{X_{2}} $ \\
\hline
53 & $ \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{4}} + 3 \mathrm{M_{2}} + 3 \mathrm{X_{2}} $ \\
\hline
54 & $ \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{3}} + 3 \mathrm{M_{2}} + 3 \mathrm{X_{2}} $ \\
\hline
55 & $ 3 \mathrm{\Gamma_{4}} + 2 \mathrm{M_{2}} + \mathrm{M_{3}} + 3 \mathrm{X_{2}} $ \\
\hline
56 & $ 3 \mathrm{\Gamma_{3}} + 2 \mathrm{M_{2}} + \mathrm{M_{4}} + 3 \mathrm{X_{2}} $ \\
\hline
57 & $ 2 \mathrm{\Gamma_{3}} + 2 \mathrm{M_{1}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
58 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} + 2 \mathrm{X_{1}} $ \\
\hline
59 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{1}} + \mathrm{M_{3}} + 2 \mathrm{X_{1}} $ \\
\hline
60 & $ 2 \mathrm{\Gamma_{4}} + 2 \mathrm{M_{1}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
61 & $ 2 \mathrm{\Gamma_{4}} + \mathrm{M_{1}} + \mathrm{M_{2}} + 2 \mathrm{X_{1}} $ \\
\hline
62 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + \mathrm{M_{1}} + \mathrm{M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
63 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + 2 \mathrm{M_{1}} + 2 \mathrm{X_{1}} $ \\
\hline
64 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{M_{1}} + 2 \mathrm{X_{1}} $ \\
\hline
65 & $ 3 \mathrm{\Gamma_{2}} + \mathrm{M_{1}} + 2 \mathrm{M_{4}} + 3 \mathrm{X_{1}} $ \\
\hline
66 & $ 3 \mathrm{\Gamma_{2}} + \mathrm{M_{1}} + 2 \mathrm{M_{3}} + 3 \mathrm{X_{1}} $ \\
\hline
67 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} + 2 \mathrm{X_{2}} $ \\
\hline
68 & $ 2 \mathrm{\Gamma_{3}} + 2 \mathrm{M_{2}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
69 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{2}} + \mathrm{M_{4}} + 2 \mathrm{X_{2}} $ \\
\hline
70 & $ 2 \mathrm{\Gamma_{4}} + \mathrm{M_{1}} + \mathrm{M_{2}} + 2 \mathrm{X_{2}} $ \\
\hline
71 & $ 2 \mathrm{\Gamma_{4}} + 2 \mathrm{M_{2}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
72 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + \mathrm{M_{2}} + \mathrm{M_{3}} + 2 \mathrm{X_{2}} $ \\
\hline
73 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + 2 \mathrm{M_{2}} + 2 \mathrm{X_{2}} $ \\
\hline
74 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{M_{2}} + 2 \mathrm{X_{2}} $ \\
\hline
75 & $ \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{4}} + 3 \mathrm{M_{1}} + 3 \mathrm{X_{1}} $ \\
\hline
76 & $ \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{3}} + 3 \mathrm{M_{1}} + 3 \mathrm{X_{1}} $ \\
\hline
77 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + 2 \mathrm{M_{1}} + 2 \mathrm{X_{2}} $ \\
\hline
78 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + 2 \mathrm{M_{2}} + 2 \mathrm{X_{1}} $ \\
\hline
79 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{M_{3}} + \mathrm{M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
80 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{M_{4}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
81 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{M_{3}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
82 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{M_{3}} + \mathrm{M_{4}} + 2 \mathrm{X_{2}} $ \\
\hline
83 & $ 3 \mathrm{\Gamma_{4}} + 2 \mathrm{M_{1}} + \mathrm{M_{4}} + 3 \mathrm{X_{1}} $ \\
\hline
84 & $ 3 \mathrm{\Gamma_{3}} + 2 \mathrm{M_{1}} + \mathrm{M_{3}} + 3 \mathrm{X_{1}} $ \\
\hline
85 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{4}} + 3 \mathrm{M_{2}} + 3 \mathrm{X_{1}} $ \\
\hline
86 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{3}} + 3 \mathrm{M_{2}} + 3 \mathrm{X_{1}} $ \\
\hline
87 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{4}} + 3 \mathrm{M_{1}} + 3 \mathrm{X_{2}} $ \\
\hline
88 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{3}} + 3 \mathrm{M_{1}} + 3 \mathrm{X_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p4mm $,  NSOC, NTRS }\\
\hline
1 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{5}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
2 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{2}} + \mathrm{M_{3}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
3 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{1}} + \mathrm{M_{4}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
4 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{5}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
5 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{5}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
6 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{1}} + \mathrm{M_{4}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
7 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{2}} + \mathrm{M_{3}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
8 & $ \mathrm{\Gamma_{5}} + \mathrm{M_{1}} + \mathrm{M_{4}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
9 & $ \mathrm{\Gamma_{5}} + \mathrm{M_{2}} + \mathrm{M_{3}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
10 & $ \mathrm{\Gamma_{5}} + \mathrm{M_{2}} + \mathrm{M_{3}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
11 & $ \mathrm{\Gamma_{5}} + \mathrm{M_{1}} + \mathrm{M_{4}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
12 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{5}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p4gm $,  NSOC, NTRS }\\
\hline
1 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{2}} + \mathrm{M_{3}} + \mathrm{X_{1}} $ \\
\hline
2 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{1}} + \mathrm{M_{4}} + \mathrm{X_{1}} $ \\
\hline
3 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{1}} + \mathrm{M_{4}} + \mathrm{X_{1}} $ \\
\hline
4 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{2}} + \mathrm{M_{3}} + \mathrm{X_{1}} $ \\
\hline
\multicolumn{2}{c}{$ p3 $,  NSOC, NTRS }\\
\hline
1 & $ 3 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{2}} + 3 \mathrm{KA_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
2 & $ 3 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{3}} + 3 \mathrm{KA_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
3 & $ 3 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{1}} + 3 \mathrm{KA_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
4 & $ 3 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{3}} + 3 \mathrm{KA_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
5 & $ 3 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{2}} + 3 \mathrm{KA_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
6 & $ 3 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{1}} + 3 \mathrm{KA_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
7 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + 2 \mathrm{K_{3}} + 2 \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
8 & $ 3 \mathrm{\Gamma_{3}} + 3 \mathrm{K_{1}} + 3 \mathrm{KA_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
9 & $ 3 \mathrm{\Gamma_{3}} + 3 \mathrm{K_{2}} + 3 \mathrm{KA_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
10 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + 2 \mathrm{K_{2}} + 2 \mathrm{KA_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
11 & $ 3 \mathrm{\Gamma_{3}} + 3 \mathrm{K_{3}} + 3 \mathrm{KA_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
12 & $ 3 \mathrm{\Gamma_{1}} + 3 \mathrm{K_{1}} + 3 \mathrm{KA_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
13 & $ 3 \mathrm{\Gamma_{1}} + 3 \mathrm{K_{3}} + 3 \mathrm{KA_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
14 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + 2 \mathrm{K_{1}} + 2 \mathrm{KA_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
15 & $ 3 \mathrm{\Gamma_{1}} + 3 \mathrm{K_{2}} + 3 \mathrm{KA_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
16 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + 2 \mathrm{K_{2}} + 2 \mathrm{KA_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
17 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + 2 \mathrm{K_{3}} + 2 \mathrm{KA_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
18 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + 2 \mathrm{K_{1}} + 2 \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
19 & $ 3 \mathrm{\Gamma_{3}} + 3 \mathrm{K_{3}} + 3 \mathrm{KA_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
20 & $ 3 \mathrm{\Gamma_{1}} + 3 \mathrm{K_{3}} + 3 \mathrm{KA_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
21 & $ 3 \mathrm{\Gamma_{3}} + 3 \mathrm{K_{2}} + 3 \mathrm{KA_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
22 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{K_{1}} + \mathrm{KA_{1}} + \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
23 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{K_{1}} + \mathrm{K_{2}} + 2 \mathrm{KA_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
24 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{K_{3}} + \mathrm{KA_{2}} + \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
25 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{K_{2}} + \mathrm{K_{3}} + 2 \mathrm{KA_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
26 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{K_{2}} + \mathrm{KA_{1}} + \mathrm{KA_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
27 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{K_{1}} + \mathrm{K_{3}} + 2 \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
28 & $ 3 \mathrm{\Gamma_{1}} + 3 \mathrm{K_{2}} + 3 \mathrm{KA_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
29 & $ 3 \mathrm{\Gamma_{3}} + 3 \mathrm{K_{1}} + 3 \mathrm{KA_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
30 & $ 3 \mathrm{\Gamma_{1}} + 3 \mathrm{K_{1}} + 3 \mathrm{KA_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
31 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + 2 \mathrm{K_{3}} + 2 \mathrm{KA_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
32 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{K_{1}} + \mathrm{K_{3}} + 2 \mathrm{KA_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
33 & $ 2 \mathrm{\Gamma_{3}} + 2 \mathrm{K_{3}} + \mathrm{KA_{1}} + \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
34 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{K_{2}} + \mathrm{K_{3}} + 2 \mathrm{KA_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
35 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{K_{3}} + \mathrm{KA_{1}} + \mathrm{KA_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
36 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + 2 \mathrm{K_{2}} + 2 \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
37 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{K_{1}} + \mathrm{KA_{2}} + \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
38 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{K_{1}} + \mathrm{K_{3}} + 2 \mathrm{KA_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
39 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{K_{1}} + \mathrm{K_{2}} + 2 \mathrm{KA_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
40 & $ 2 \mathrm{\Gamma_{3}} + 2 \mathrm{K_{1}} + \mathrm{KA_{1}} + \mathrm{KA_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
41 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + 2 \mathrm{K_{1}} + 2 \mathrm{KA_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
42 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{K_{1}} + \mathrm{K_{2}} + 2 \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
43 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{K_{2}} + \mathrm{KA_{1}} + \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
44 & $ 2 \mathrm{\Gamma_{3}} + 2 \mathrm{K_{2}} + \mathrm{KA_{2}} + \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
45 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{K_{2}} + \mathrm{K_{3}} + 2 \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
\multicolumn{2}{c}{$ p3m1 $,  NSOC, NTRS }\\
\hline
1 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{K_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
2 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{K_{1}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
3 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{K_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p31m $,  NSOC, NTRS }\\
\hline
1 & $ \mathrm{\Gamma_{3}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{KA_{1}} + \mathrm{KA_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
2 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{KA_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
3 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{K_{3}} + \mathrm{KA_{1}} + \mathrm{KA_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p6 $,  NSOC, NTRS }\\
\hline
1 & $ 6 \mathrm{\Gamma_{2}} + 6 \mathrm{K_{2}} + 6 \mathrm{M_{1}} $ \\
\hline
2 & $ 6 \mathrm{\Gamma_{2}} + 6 \mathrm{K_{3}} + 6 \mathrm{M_{1}} $ \\
\hline
3 & $ 6 \mathrm{\Gamma_{5}} + 6 \mathrm{K_{1}} + 6 \mathrm{M_{2}} $ \\
\hline
4 & $ 6 \mathrm{\Gamma_{3}} + 6 \mathrm{K_{1}} + 6 \mathrm{M_{2}} $ \\
\hline
5 & $ 6 \mathrm{\Gamma_{5}} + 6 \mathrm{K_{2}} + 6 \mathrm{M_{2}} $ \\
\hline
6 & $ 6 \mathrm{\Gamma_{3}} + 6 \mathrm{K_{3}} + 6 \mathrm{M_{2}} $ \\
\hline
7 & $ 6 \mathrm{\Gamma_{4}} + 6 \mathrm{K_{3}} + 6 \mathrm{M_{1}} $ \\
\hline
8 & $ 6 \mathrm{\Gamma_{6}} + 6 \mathrm{K_{2}} + 6 \mathrm{M_{1}} $ \\
\hline
9 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + 2 \mathrm{K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
10 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{K_{2}} + \mathrm{K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
11 & $ 6 \mathrm{\Gamma_{1}} + 6 \mathrm{K_{2}} + 6 \mathrm{M_{2}} $ \\
\hline
12 & $ 6 \mathrm{\Gamma_{1}} + 6 \mathrm{K_{3}} + 6 \mathrm{M_{2}} $ \\
\hline
13 & $ 4 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{6}} + 5 \mathrm{K_{2}} + 5 \mathrm{M_{2}} $ \\
\hline
14 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
15 & $ 6 \mathrm{\Gamma_{4}} + 6 \mathrm{K_{1}} + 6 \mathrm{M_{1}} $ \\
\hline
16 & $ 6 \mathrm{\Gamma_{6}} + 6 \mathrm{K_{1}} + 6 \mathrm{M_{1}} $ \\
\hline
17 & $ 4 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + 5 \mathrm{K_{3}} + 5 \mathrm{M_{2}} $ \\
\hline
18 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{6}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{2}} $ \\
\hline
19 & $ 4 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{5}} + 5 \mathrm{K_{2}} + 5 \mathrm{M_{1}} $ \\
\hline
20 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{4}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{2}} $ \\
\hline
21 & $ 3 \mathrm{\Gamma_{6}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{2}} $ \\
\hline
22 & $ 3 \mathrm{\Gamma_{4}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
23 & $ 3 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{5}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{2}} $ \\
\hline
24 & $ \mathrm{\Gamma_{2}} + 4 \mathrm{\Gamma_{5}} + 5 \mathrm{K_{2}} + 5 \mathrm{M_{2}} $ \\
\hline
25 & $ 3 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{2}} $ \\
\hline
26 & $ 4 \mathrm{\Gamma_{1}} + \mathrm{K_{1}} + 3 \mathrm{K_{2}} + 4 \mathrm{M_{2}} $ \\
\hline
27 & $ 4 \mathrm{\Gamma_{1}} + \mathrm{K_{1}} + 3 \mathrm{K_{3}} + 4 \mathrm{M_{2}} $ \\
\hline
28 & $ 4 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + 5 \mathrm{K_{3}} + 5 \mathrm{M_{1}} $ \\
\hline
29 & $ \mathrm{\Gamma_{2}} + 4 \mathrm{\Gamma_{3}} + 5 \mathrm{K_{3}} + 5 \mathrm{M_{2}} $ \\
\hline
30 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{5}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
31 & $ \mathrm{\Gamma_{4}} + 4 \mathrm{\Gamma_{5}} + 5 \mathrm{K_{1}} + 5 \mathrm{M_{2}} $ \\
\hline
32 & $ 4 \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{6}} + 5 \mathrm{K_{1}} + 5 \mathrm{M_{2}} $ \\
\hline
33 & $ 4 \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{5}} + 5 \mathrm{K_{1}} + 5 \mathrm{M_{1}} $ \\
\hline
34 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{6}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{2}} $ \\
\hline
35 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
36 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{6}} + \mathrm{K_{1}} + 2 \mathrm{K_{2}} + 3 \mathrm{M_{2}} $ \\
\hline
37 & $ \mathrm{\Gamma_{3}} + 4 \mathrm{\Gamma_{6}} + 5 \mathrm{K_{1}} + 5 \mathrm{M_{1}} $ \\
\hline
38 & $ \mathrm{\Gamma_{1}} + 4 \mathrm{\Gamma_{4}} + 5 \mathrm{K_{3}} + 5 \mathrm{M_{1}} $ \\
\hline
39 & $ \mathrm{\Gamma_{1}} + 4 \mathrm{\Gamma_{6}} + 5 \mathrm{K_{2}} + 5 \mathrm{M_{1}} $ \\
\hline
40 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{K_{1}} + 2 \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
41 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{2}} $ \\
\hline
42 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + 3 \mathrm{K_{3}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
43 & $ 2 \mathrm{\Gamma_{3}} + 2 \mathrm{K_{2}} + 2 \mathrm{M_{2}} $ \\
\hline
44 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{K_{1}} + \mathrm{K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
45 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + \mathrm{K_{1}} + \mathrm{K_{2}} + 2 \mathrm{M_{2}} $ \\
\hline
46 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{5}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{2}} $ \\
\hline
47 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{3}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{2}} $ \\
\hline
48 & $ 4 \mathrm{\Gamma_{4}} + \mathrm{K_{2}} + 3 \mathrm{K_{3}} + 4 \mathrm{M_{1}} $ \\
\hline
49 & $ 4 \mathrm{\Gamma_{6}} + 3 \mathrm{K_{2}} + \mathrm{K_{3}} + 4 \mathrm{M_{1}} $ \\
\hline
50 & $ \mathrm{\Gamma_{4}} + 2 \mathrm{\Gamma_{5}} + \mathrm{\Gamma_{6}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{1}} $ \\
\hline
51 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{5}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{1}} $ \\
\hline
52 & $ 2 \mathrm{\Gamma_{4}} + 2 \mathrm{\Gamma_{5}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{2}} $ \\
\hline
53 & $ 2 \mathrm{\Gamma_{3}} + 2 \mathrm{\Gamma_{6}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{2}} $ \\
\hline
54 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + 3 \mathrm{K_{2}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
55 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{6}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{1}} $ \\
\hline
56 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{3}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{1}} $ \\
\hline
57 & $ 4 \mathrm{\Gamma_{5}} + 3 \mathrm{K_{1}} + \mathrm{K_{3}} + 4 \mathrm{M_{2}} $ \\
\hline
58 & $ 3 \mathrm{\Gamma_{1}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
59 & $ 4 \mathrm{\Gamma_{3}} + 3 \mathrm{K_{1}} + \mathrm{K_{2}} + 4 \mathrm{M_{2}} $ \\
\hline
60 & $ 4 \mathrm{\Gamma_{5}} + 3 \mathrm{K_{2}} + \mathrm{K_{3}} + 4 \mathrm{M_{2}} $ \\
\hline
61 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{K_{2}} + \mathrm{K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
62 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + 2 \mathrm{K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
63 & $ 4 \mathrm{\Gamma_{3}} + \mathrm{K_{2}} + 3 \mathrm{K_{3}} + 4 \mathrm{M_{2}} $ \\
\hline
64 & $ \mathrm{\Gamma_{3}} + 3 \mathrm{\Gamma_{5}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{2}} $ \\
\hline
65 & $ 3 \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{5}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{2}} $ \\
\hline
66 & $ 2 \mathrm{\Gamma_{6}} + 2 \mathrm{K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
67 & $ 3 \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{6}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{1}} $ \\
\hline
68 & $ \mathrm{\Gamma_{4}} + 3 \mathrm{\Gamma_{6}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{1}} $ \\
\hline
69 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + 2 \mathrm{K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
70 & $ 3 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{1}} $ \\
\hline
71 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{5}} + 2 \mathrm{K_{2}} + 2 \mathrm{M_{2}} $ \\
\hline
72 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{5}} + \mathrm{K_{1}} + \mathrm{K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
73 & $ 3 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{6}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{1}} $ \\
\hline
74 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{5}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{2}} $ \\
\hline
75 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{5}} + 2 \mathrm{\Gamma_{6}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{2}} $ \\
\hline
76 & $ 4 \mathrm{\Gamma_{2}} + \mathrm{K_{1}} + 3 \mathrm{K_{2}} + 4 \mathrm{M_{1}} $ \\
\hline
77 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{5}} + 2 \mathrm{K_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
78 & $ 4 \mathrm{\Gamma_{2}} + \mathrm{K_{1}} + 3 \mathrm{K_{3}} + 4 \mathrm{M_{1}} $ \\
\hline
79 & $ \mathrm{\Gamma_{2}} + 3 \mathrm{\Gamma_{4}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{1}} $ \\
\hline
80 & $ \mathrm{\Gamma_{2}} + 3 \mathrm{\Gamma_{6}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{1}} $ \\
\hline
81 & $ 2 \mathrm{\Gamma_{6}} + \mathrm{K_{1}} + \mathrm{K_{2}} + 2 \mathrm{M_{2}} $ \\
\hline
82 & $ 2 \mathrm{\Gamma_{4}} + 2 \mathrm{\Gamma_{5}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{1}} $ \\
\hline
83 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{6}} + 2 \mathrm{K_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
84 & $ \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{5}} + \mathrm{\Gamma_{6}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{1}} $ \\
\hline
85 & $ 2 \mathrm{\Gamma_{3}} + 2 \mathrm{\Gamma_{6}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{1}} $ \\
\hline
86 & $ \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{1}} $ \\
\hline
87 & $ 3 \mathrm{\Gamma_{1}} + 3 \mathrm{K_{3}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
88 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + 2 \mathrm{K_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
89 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + 2 \mathrm{K_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
90 & $ 4 \mathrm{\Gamma_{4}} + 3 \mathrm{K_{1}} + \mathrm{K_{2}} + 4 \mathrm{M_{1}} $ \\
\hline
91 & $ 4 \mathrm{\Gamma_{6}} + 3 \mathrm{K_{1}} + \mathrm{K_{3}} + 4 \mathrm{M_{1}} $ \\
\hline
92 & $ 2 \mathrm{\Gamma_{5}} + \mathrm{K_{1}} + \mathrm{K_{2}} + 2 \mathrm{M_{2}} $ \\
\hline
93 & $ 2 \mathrm{\Gamma_{5}} + 2 \mathrm{K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
94 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{5}} + 2 \mathrm{K_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
95 & $ \mathrm{\Gamma_{1}} + 3 \mathrm{\Gamma_{5}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{2}} $ \\
\hline
96 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{6}} + 2 \mathrm{K_{2}} + 2 \mathrm{M_{2}} $ \\
\hline
97 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{6}} + 2 \mathrm{K_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
98 & $ 3 \mathrm{\Gamma_{1}} + 3 \mathrm{K_{2}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
99 & $ 3 \mathrm{\Gamma_{1}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
100 & $ 2 \mathrm{\Gamma_{4}} + 2 \mathrm{K_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
101 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{5}} + 2 \mathrm{\Gamma_{6}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{2}} $ \\
\hline
102 & $ 2 \mathrm{\Gamma_{4}} + \mathrm{K_{1}} + \mathrm{K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
103 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + 2 \mathrm{\Gamma_{4}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{2}} $ \\
\hline
104 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + 2 \mathrm{K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
105 & $ \mathrm{\Gamma_{1}} + 3 \mathrm{\Gamma_{3}} + 4 \mathrm{K_{1}} + 4 \mathrm{M_{2}} $ \\
\hline
106 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{2}} $ \\
\hline
107 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{5}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{2}} $ \\
\hline
108 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{4}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{1}} $ \\
\hline
109 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{1}} $ \\
\hline
110 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{6}} + 4 \mathrm{K_{2}} + 4 \mathrm{M_{1}} $ \\
\hline
111 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{6}} + 4 \mathrm{K_{3}} + 4 \mathrm{M_{1}} $ \\
\hline
112 & $ 3 \mathrm{\Gamma_{4}} + 3 \mathrm{K_{3}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
113 & $ 3 \mathrm{\Gamma_{6}} + 3 \mathrm{K_{2}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
114 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{K_{1}} + \mathrm{K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
115 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{6}} + 2 \mathrm{K_{1}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
116 & $ \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{5}} + 2 \mathrm{K_{1}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
117 & $ 2 \mathrm{\Gamma_{5}} + \mathrm{K_{1}} + \mathrm{K_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
118 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{6}} + \mathrm{K_{1}} + \mathrm{K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
119 & $ 2 \mathrm{\Gamma_{6}} + \mathrm{K_{1}} + \mathrm{K_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
120 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + \mathrm{K_{1}} + \mathrm{K_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
121 & $ 2 \mathrm{\Gamma_{4}} + \mathrm{K_{1}} + \mathrm{K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
122 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{5}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
123 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
124 & $ \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{6}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
125 & $ 2 \mathrm{\Gamma_{5}} + \mathrm{\Gamma_{6}} + 3 \mathrm{K_{2}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
126 & $ 2 \mathrm{\Gamma_{5}} + \mathrm{\Gamma_{6}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{2}} $ \\
\hline
127 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
128 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + 3 \mathrm{K_{3}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
129 & $ 3 \mathrm{\Gamma_{6}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{2}} $ \\
\hline
130 & $ 3 \mathrm{\Gamma_{4}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{2}} $ \\
\hline
131 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{5}} + \mathrm{K_{2}} + \mathrm{K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
132 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{5}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
133 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{K_{2}} + \mathrm{K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
134 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{K_{2}} + \mathrm{K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
135 & $ \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{6}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
136 & $ \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{6}} + \mathrm{K_{2}} + \mathrm{K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
137 & $ \mathrm{\Gamma_{4}} + 2 \mathrm{\Gamma_{5}} + 2 \mathrm{K_{1}} + \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
138 & $ 2 \mathrm{\Gamma_{5}} + \mathrm{\Gamma_{6}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{2}} $ \\
\hline
139 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{6}} + 2 \mathrm{K_{1}} + \mathrm{K_{2}} + 3 \mathrm{M_{2}} $ \\
\hline
140 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{2}} $ \\
\hline
141 & $ \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{5}} + 2 \mathrm{K_{2}} + \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
142 & $ \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{3}} + \mathrm{K_{2}} + 2 \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
143 & $ 3 \mathrm{\Gamma_{5}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
144 & $ 3 \mathrm{\Gamma_{5}} + 3 \mathrm{K_{2}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
145 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{5}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
146 & $ \mathrm{\Gamma_{5}} + 2 \mathrm{\Gamma_{6}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
147 & $ \mathrm{\Gamma_{5}} + 2 \mathrm{\Gamma_{6}} + 3 \mathrm{K_{2}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
148 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{\Gamma_{4}} + 3 \mathrm{K_{3}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
149 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{\Gamma_{4}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
150 & $ 3 \mathrm{\Gamma_{3}} + 3 \mathrm{K_{3}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
151 & $ 3 \mathrm{\Gamma_{3}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
152 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{6}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
153 & $ 3 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{2}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
154 & $ 3 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{3}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
155 & $ 3 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{2}} $ \\
\hline
156 & $ 3 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
157 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{5}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{2}} $ \\
\hline
158 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{5}} + \mathrm{K_{1}} + 2 \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
159 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{5}} + \mathrm{\Gamma_{6}} + \mathrm{K_{1}} + 2 \mathrm{K_{2}} + 3 \mathrm{M_{2}} $ \\
\hline
160 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{5}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
161 & $ 3 \mathrm{\Gamma_{5}} + 3 \mathrm{K_{1}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
162 & $ \mathrm{\Gamma_{5}} + 2 \mathrm{\Gamma_{6}} + 3 \mathrm{K_{1}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
163 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{\Gamma_{4}} + 3 \mathrm{K_{1}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
164 & $ 3 \mathrm{\Gamma_{3}} + 3 \mathrm{K_{1}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
165 & $ \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{5}} + \mathrm{\Gamma_{6}} + \mathrm{K_{1}} + 2 \mathrm{K_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
166 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{6}} + \mathrm{K_{1}} + 2 \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
167 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{5}} + \mathrm{K_{1}} + 2 \mathrm{K_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
168 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{K_{1}} + 2 \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
169 & $ 3 \mathrm{\Gamma_{5}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
170 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{5}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
171 & $ \mathrm{\Gamma_{5}} + 2 \mathrm{\Gamma_{6}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
172 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{\Gamma_{4}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
173 & $ 3 \mathrm{\Gamma_{3}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
174 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{6}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{1}} $ \\
\hline
175 & $ 3 \mathrm{\Gamma_{6}} + 3 \mathrm{K_{1}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
176 & $ 3 \mathrm{\Gamma_{4}} + 3 \mathrm{K_{1}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
177 & $ 2 \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{5}} + 2 \mathrm{K_{1}} + \mathrm{K_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
178 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{5}} + \mathrm{\Gamma_{6}} + 2 \mathrm{K_{1}} + \mathrm{K_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
179 & $ 2 \mathrm{\Gamma_{5}} + \mathrm{\Gamma_{6}} + 3 \mathrm{K_{1}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
180 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{\Gamma_{6}} + 2 \mathrm{K_{1}} + \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
181 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + 2 \mathrm{K_{1}} + \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
182 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
183 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{3}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
184 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{2}} + \mathrm{M_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
185 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{2}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
186 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{6}} + 3 \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
187 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{6}} + 3 \mathrm{K_{2}} + 3 \mathrm{M_{1}} $ \\
\hline
188 & $ 2 \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + 3 \mathrm{K_{1}} + 2 \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
189 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{4}} + \mathrm{K_{2}} + 2 \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
190 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{4}} + 2 \mathrm{K_{2}} + \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
191 & $ \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{6}} + 2 \mathrm{K_{2}} + \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
192 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + 2 \mathrm{K_{2}} + \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
193 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{5}} + \mathrm{K_{2}} + 2 \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
194 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + 2 \mathrm{K_{1}} + \mathrm{K_{3}} + 3 \mathrm{M_{2}} $ \\
\hline
195 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{6}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{2}} $ \\
\hline
196 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{5}} + 3 \mathrm{K_{1}} + 3 \mathrm{M_{2}} $ \\
\hline
197 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{5}} + \mathrm{\Gamma_{6}} + 2 \mathrm{K_{1}} + \mathrm{K_{2}} + 3 \mathrm{M_{2}} $ \\
\hline
198 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{6}} + \mathrm{K_{2}} + 2 \mathrm{K_{3}} + 3 \mathrm{M_{1}} $ \\
\hline
\multicolumn{2}{c}{$ p6mm $,  NSOC, NTRS }\\
\hline
1 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
2 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
3 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{K_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
4 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{K_{3}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
5 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{K_{3}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
6 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{K_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
7 & $ \mathrm{\Gamma_{6}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
8 & $ \mathrm{\Gamma_{5}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
9 & $ \mathrm{\Gamma_{5}} + \mathrm{K_{3}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
10 & $ \mathrm{\Gamma_{6}} + \mathrm{K_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
11 & $ \mathrm{\Gamma_{6}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
12 & $ \mathrm{\Gamma_{5}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p1 $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2 $,  NSOC, TRS }\\
\hline
1 & $ 2 \mathrm{A_{2}} + 2 \mathrm{B_{1}} + 2 \mathrm{\Gamma_{2}} + 2 \mathrm{Y_{2}} $ \\
\hline
2 & $ 2 \mathrm{A_{2}} + 2 \mathrm{B_{1}} + 2 \mathrm{\Gamma_{1}} + 2 \mathrm{Y_{1}} $ \\
\hline
3 & $ 2 \mathrm{A_{1}} + 2 \mathrm{B_{2}} + 2 \mathrm{\Gamma_{2}} + 2 \mathrm{Y_{2}} $ \\
\hline
4 & $ 2 \mathrm{A_{2}} + 2 \mathrm{B_{2}} + 2 \mathrm{\Gamma_{2}} + 2 \mathrm{Y_{1}} $ \\
\hline
5 & $ 2 \mathrm{A_{2}} + 2 \mathrm{B_{2}} + 2 \mathrm{\Gamma_{1}} + 2 \mathrm{Y_{2}} $ \\
\hline
6 & $ 2 \mathrm{A_{1}} + 2 \mathrm{B_{1}} + 2 \mathrm{\Gamma_{2}} + 2 \mathrm{Y_{1}} $ \\
\hline
7 & $ 2 \mathrm{A_{1}} + 2 \mathrm{B_{2}} + 2 \mathrm{\Gamma_{1}} + 2 \mathrm{Y_{1}} $ \\
\hline
8 & $ 2 \mathrm{A_{1}} + 2 \mathrm{B_{1}} + 2 \mathrm{\Gamma_{1}} + 2 \mathrm{Y_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p1m1 $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p1g1 $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ c1m1 $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2mm $,  NSOC, TRS }\\
\hline
1 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{S_{1}} + \mathrm{S_{2}} + \mathrm{X_{3}} + \mathrm{X_{4}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} $ \\
\hline
2 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{S_{3}} + \mathrm{S_{4}} + \mathrm{X_{1}} + \mathrm{X_{2}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} $ \\
\hline
3 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{S_{3}} + \mathrm{S_{4}} + \mathrm{X_{3}} + \mathrm{X_{4}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} $ \\
\hline
4 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{S_{3}} + \mathrm{S_{4}} + \mathrm{X_{3}} + \mathrm{X_{4}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} $ \\
\hline
5 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{S_{1}} + \mathrm{S_{2}} + \mathrm{X_{1}} + \mathrm{X_{2}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} $ \\
\hline
6 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{S_{3}} + \mathrm{S_{4}} + \mathrm{X_{1}} + \mathrm{X_{2}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} $ \\
\hline
7 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{S_{1}} + \mathrm{S_{2}} + \mathrm{X_{3}} + \mathrm{X_{4}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} $ \\
\hline
8 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{S_{1}} + \mathrm{S_{2}} + \mathrm{X_{1}} + \mathrm{X_{2}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p2mg $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2gg $,  NSOC, TRS }\\
\hline
\multicolumn{2}{c}{$ c2mm $,  NSOC, TRS }\\
\hline
1 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} + 2 \mathrm{S_{2}} $ \\
\hline
2 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{Y_{3}} + \mathrm{Y_{4}} + 2 \mathrm{S_{1}} $ \\
\hline
3 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} + 2 \mathrm{S_{2}} $ \\
\hline
4 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{Y_{1}} + \mathrm{Y_{2}} + 2 \mathrm{S_{1}} $ \\
\hline
\multicolumn{2}{c}{$ p4 $,  NSOC, TRS }\\
\hline
1 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{M_{2}} + 2 \mathrm{X_{2}} $ \\
\hline
2 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{M_{2}} + 2 \mathrm{X_{1}} $ \\
\hline
3 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{M_{1}} + 2 \mathrm{X_{1}} $ \\
\hline
4 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{M_{3}M_{4}} + 2 \mathrm{X_{2}} $ \\
\hline
5 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{M_{1}} + 2 \mathrm{X_{2}} $ \\
\hline
6 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{M_{3}M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
7 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{M_{3}M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
8 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{M_{3}M_{4}} + 2 \mathrm{X_{2}} $ \\
\hline
9 & $ \mathrm{\Gamma_{3}\Gamma_{4}} + 2 \mathrm{M_{2}} + 2 \mathrm{X_{2}} $ \\
\hline
10 & $ \mathrm{\Gamma_{3}\Gamma_{4}} + 2 \mathrm{M_{1}} + 2 \mathrm{X_{1}} $ \\
\hline
11 & $ \mathrm{\Gamma_{3}\Gamma_{4}} + 2 \mathrm{M_{2}} + 2 \mathrm{X_{1}} $ \\
\hline
12 & $ \mathrm{\Gamma_{3}\Gamma_{4}} + 2 \mathrm{M_{1}} + 2 \mathrm{X_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p4mm $,  NSOC, TRS }\\
\hline
1 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{5}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
2 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{2}} + \mathrm{M_{3}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
3 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{1}} + \mathrm{M_{4}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
4 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{5}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
5 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{5}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
6 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{M_{1}} + \mathrm{M_{4}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
7 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{2}} + \mathrm{M_{3}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
8 & $ \mathrm{\Gamma_{5}} + \mathrm{M_{1}} + \mathrm{M_{4}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
9 & $ \mathrm{\Gamma_{5}} + \mathrm{M_{2}} + \mathrm{M_{3}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
10 & $ \mathrm{\Gamma_{5}} + \mathrm{M_{2}} + \mathrm{M_{3}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
11 & $ \mathrm{\Gamma_{5}} + \mathrm{M_{1}} + \mathrm{M_{4}} + \mathrm{X_{1}} + \mathrm{X_{2}} $ \\
\hline
12 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{M_{5}} + \mathrm{X_{3}} + \mathrm{X_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p4gm $,  NSOC, TRS }\\
\hline
1 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{\Gamma_{3}} + \mathrm{M_{1}M_{3}} + \mathrm{M_{2}M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
2 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{\Gamma_{4}} + \mathrm{M_{1}M_{3}} + \mathrm{M_{2}M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
3 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{4}} + \mathrm{\Gamma_{5}} + \mathrm{M_{1}M_{3}} + \mathrm{M_{2}M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
4 & $ \mathrm{\Gamma_{2}} + \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{5}} + \mathrm{M_{1}M_{3}} + \mathrm{M_{2}M_{4}} + 2 \mathrm{X_{1}} $ \\
\hline
\multicolumn{2}{c}{$ p3 $,  NSOC, TRS }\\
\hline
1 & $ \mathrm{\Gamma_{2}\Gamma_{3}} + 2 \mathrm{K_{2}} + 2 \mathrm{KA_{2}} + 2 \mathrm{M_{1}} $ \\
\hline
2 & $ \mathrm{\Gamma_{2}\Gamma_{3}} + 2 \mathrm{K_{1}} + 2 \mathrm{KA_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
3 & $ \mathrm{\Gamma_{2}\Gamma_{3}} + 2 \mathrm{K_{3}} + 2 \mathrm{KA_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
\multicolumn{2}{c}{$ p3m1 $,  NSOC, TRS }\\
\hline
1 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{K_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
2 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{K_{1}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
3 & $ \mathrm{\Gamma_{3}} + 2 \mathrm{K_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p31m $,  NSOC, TRS }\\
\hline
1 & $ \mathrm{\Gamma_{3}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{KA_{1}} + \mathrm{KA_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p6 $,  NSOC, TRS }\\
\hline
1 & $ 2 \mathrm{\Gamma_{2}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
2 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{K_{2}K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
3 & $ 2 \mathrm{\Gamma_{2}} + \mathrm{K_{2}K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
4 & $ 2 \mathrm{\Gamma_{1}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
5 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{K_{2}K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
6 & $ 2 \mathrm{\Gamma_{1}} + \mathrm{K_{2}K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
7 & $ \mathrm{\Gamma_{4}\Gamma_{6}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
8 & $ \mathrm{\Gamma_{3}\Gamma_{5}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{1}} $ \\
\hline
9 & $ \mathrm{\Gamma_{3}\Gamma_{5}} + \mathrm{K_{2}K_{3}} + 2 \mathrm{M_{2}} $ \\
\hline
10 & $ \mathrm{\Gamma_{4}\Gamma_{6}} + \mathrm{K_{2}K_{3}} + 2 \mathrm{M_{1}} $ \\
\hline
11 & $ \mathrm{\Gamma_{4}\Gamma_{6}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
12 & $ \mathrm{\Gamma_{3}\Gamma_{5}} + 2 \mathrm{K_{1}} + 2 \mathrm{M_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p6mm $,  NSOC, TRS }\\
\hline
1 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
2 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
3 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{K_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
4 & $ \mathrm{\Gamma_{3}} + \mathrm{\Gamma_{4}} + \mathrm{K_{3}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
5 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{K_{3}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
6 & $ \mathrm{\Gamma_{1}} + \mathrm{\Gamma_{2}} + \mathrm{K_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
7 & $ \mathrm{\Gamma_{6}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
8 & $ \mathrm{\Gamma_{5}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
9 & $ \mathrm{\Gamma_{5}} + \mathrm{K_{3}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
10 & $ \mathrm{\Gamma_{6}} + \mathrm{K_{3}} + \mathrm{M_{1}} + \mathrm{M_{2}} $ \\
\hline
11 & $ \mathrm{\Gamma_{6}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
12 & $ \mathrm{\Gamma_{5}} + \mathrm{K_{1}} + \mathrm{K_{2}} + \mathrm{M_{3}} + \mathrm{M_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p1 $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2 $,  SOC, NTRS }\\
\hline
1 & $ 2 \mathrm{\overline{A}_{4}} + 2 \mathrm{\overline{B}_{3}} + 2 \mathrm{\overline{\Gamma}_{4}} + 2 \mathrm{\overline{Y}_{4}} $ \\
\hline
2 & $ 2 \mathrm{\overline{A}_{4}} + 2 \mathrm{\overline{B}_{3}} + 2 \mathrm{\overline{\Gamma}_{3}} + 2 \mathrm{\overline{Y}_{3}} $ \\
\hline
3 & $ 2 \mathrm{\overline{A}_{3}} + 2 \mathrm{\overline{B}_{4}} + 2 \mathrm{\overline{\Gamma}_{4}} + 2 \mathrm{\overline{Y}_{4}} $ \\
\hline
4 & $ 2 \mathrm{\overline{A}_{4}} + 2 \mathrm{\overline{B}_{4}} + 2 \mathrm{\overline{\Gamma}_{4}} + 2 \mathrm{\overline{Y}_{3}} $ \\
\hline
5 & $ 2 \mathrm{\overline{A}_{4}} + 2 \mathrm{\overline{B}_{4}} + 2 \mathrm{\overline{\Gamma}_{3}} + 2 \mathrm{\overline{Y}_{4}} $ \\
\hline
6 & $ 2 \mathrm{\overline{A}_{3}} + 2 \mathrm{\overline{B}_{3}} + 2 \mathrm{\overline{\Gamma}_{4}} + 2 \mathrm{\overline{Y}_{3}} $ \\
\hline
7 & $ 2 \mathrm{\overline{A}_{3}} + 2 \mathrm{\overline{B}_{4}} + 2 \mathrm{\overline{\Gamma}_{3}} + 2 \mathrm{\overline{Y}_{3}} $ \\
\hline
8 & $ 2 \mathrm{\overline{A}_{3}} + 2 \mathrm{\overline{B}_{3}} + 2 \mathrm{\overline{\Gamma}_{3}} + 2 \mathrm{\overline{Y}_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p1m1 $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p1g1 $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ c1m1 $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2mm $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2mg $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p2gg $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ c2mm $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p4 $,  SOC, NTRS }\\
\hline
1 & $ 4 \mathrm{\overline{\Gamma}_{6}} + 4 \mathrm{\overline{M}_{7}} + 4 \mathrm{\overline{X}_{4}} $ \\
\hline
2 & $ 4 \mathrm{\overline{\Gamma}_{6}} + 4 \mathrm{\overline{M}_{8}} + 4 \mathrm{\overline{X}_{3}} $ \\
\hline
3 & $ 4 \mathrm{\overline{\Gamma}_{6}} + 4 \mathrm{\overline{M}_{8}} + 4 \mathrm{\overline{X}_{4}} $ \\
\hline
4 & $ 4 \mathrm{\overline{\Gamma}_{6}} + 4 \mathrm{\overline{M}_{7}} + 4 \mathrm{\overline{X}_{3}} $ \\
\hline
5 & $ 4 \mathrm{\overline{\Gamma}_{8}} + 4 \mathrm{\overline{M}_{6}} + 4 \mathrm{\overline{X}_{3}} $ \\
\hline
6 & $ 4 \mathrm{\overline{\Gamma}_{8}} + 4 \mathrm{\overline{M}_{5}} + 4 \mathrm{\overline{X}_{4}} $ \\
\hline
7 & $ 4 \mathrm{\overline{\Gamma}_{7}} + 4 \mathrm{\overline{M}_{6}} + 4 \mathrm{\overline{X}_{3}} $ \\
\hline
8 & $ 4 \mathrm{\overline{\Gamma}_{5}} + 4 \mathrm{\overline{M}_{7}} + 4 \mathrm{\overline{X}_{3}} $ \\
\hline
9 & $ 4 \mathrm{\overline{\Gamma}_{5}} + 4 \mathrm{\overline{M}_{8}} + 4 \mathrm{\overline{X}_{4}} $ \\
\hline
10 & $ 4 \mathrm{\overline{\Gamma}_{5}} + 4 \mathrm{\overline{M}_{8}} + 4 \mathrm{\overline{X}_{3}} $ \\
\hline
11 & $ 4 \mathrm{\overline{\Gamma}_{5}} + 4 \mathrm{\overline{M}_{7}} + 4 \mathrm{\overline{X}_{4}} $ \\
\hline
12 & $ 2 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
13 & $ 2 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
14 & $ 2 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
15 & $ 3 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
16 & $ 2 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
17 & $ 3 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{M}_{5}} + 2 \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
18 & $ 3 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
19 & $ 4 \mathrm{\overline{\Gamma}_{7}} + 4 \mathrm{\overline{M}_{5}} + 4 \mathrm{\overline{X}_{4}} $ \\
\hline
20 & $ 4 \mathrm{\overline{\Gamma}_{8}} + 4 \mathrm{\overline{M}_{6}} + 4 \mathrm{\overline{X}_{4}} $ \\
\hline
21 & $ 3 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{M}_{5}} + 2 \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
22 & $ 2 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
23 & $ 2 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{7}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
24 & $ \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{M}_{7}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
25 & $ 4 \mathrm{\overline{\Gamma}_{7}} + 4 \mathrm{\overline{M}_{6}} + 4 \mathrm{\overline{X}_{4}} $ \\
\hline
26 & $ 4 \mathrm{\overline{\Gamma}_{8}} + 4 \mathrm{\overline{M}_{5}} + 4 \mathrm{\overline{X}_{3}} $ \\
\hline
27 & $ \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
28 & $ \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
29 & $ 4 \mathrm{\overline{\Gamma}_{7}} + 4 \mathrm{\overline{M}_{5}} + 4 \mathrm{\overline{X}_{3}} $ \\
\hline
30 & $ 3 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{6}} + \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
31 & $ 3 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{M}_{6}} + \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
32 & $ 3 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
33 & $ 3 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
34 & $ \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{M}_{7}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
35 & $ \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{M}_{6}} + \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
36 & $ 2 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{M}_{7}} + \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
37 & $ 2 \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{M}_{7}} + \mathrm{\overline{X}_{3}} + \mathrm{\overline{X}_{4}} $ \\
\hline
38 & $ \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{7}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
39 & $ 2 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
40 & $ 2 \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{M}_{8}} + \mathrm{\overline{X}_{3}} + \mathrm{\overline{X}_{4}} $ \\
\hline
41 & $ 2 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{M}_{7}} + \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
42 & $ 2 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
43 & $ 2 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{M}_{7}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
44 & $ \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
45 & $ 2 \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{M}_{5}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
46 & $ \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{M}_{6}} + \mathrm{\overline{M}_{7}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
47 & $ 2 \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
48 & $ 2 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
49 & $ 2 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
50 & $ 2 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
51 & $ 3 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
52 & $ 3 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
53 & $ \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{M}_{6}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
54 & $ \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{M}_{6}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
55 & $ 3 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{6}} + \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
56 & $ 3 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{M}_{6}} + \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
57 & $ 2 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{M}_{5}} + \mathrm{\overline{X}_{3}} + \mathrm{\overline{X}_{4}} $ \\
\hline
58 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
59 & $ \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{7}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
60 & $ 2 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{5}} + \mathrm{\overline{X}_{3}} + \mathrm{\overline{X}_{4}} $ \\
\hline
61 & $ 2 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
62 & $ \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
63 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{5}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
64 & $ 2 \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{M}_{5}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
65 & $ 3 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{M}_{5}} + 2 \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
66 & $ 3 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{M}_{5}} + 2 \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
67 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
68 & $ 2 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{M}_{6}} + \mathrm{\overline{X}_{3}} + \mathrm{\overline{X}_{4}} $ \\
\hline
69 & $ \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{M}_{6}} + \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
70 & $ 2 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
71 & $ 2 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{6}} + \mathrm{\overline{X}_{3}} + \mathrm{\overline{X}_{4}} $ \\
\hline
72 & $ \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{M}_{6}} + \mathrm{\overline{M}_{7}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
73 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
74 & $ 2 \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
75 & $ \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{M}_{5}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
76 & $ \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{M}_{5}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
77 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{5}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
78 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{6}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
79 & $ 2 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{M}_{7}} + \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{4}} $ \\
\hline
80 & $ 2 \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{M}_{7}} + \mathrm{\overline{X}_{3}} + \mathrm{\overline{X}_{4}} $ \\
\hline
81 & $ 2 \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{M}_{8}} + \mathrm{\overline{X}_{3}} + \mathrm{\overline{X}_{4}} $ \\
\hline
82 & $ 2 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{M}_{7}} + \mathrm{\overline{M}_{8}} + 2 \mathrm{\overline{X}_{3}} $ \\
\hline
83 & $ 3 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{8}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
84 & $ 3 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{M}_{5}} + \mathrm{\overline{M}_{7}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
85 & $ \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{M}_{6}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
86 & $ \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{M}_{6}} + 3 \mathrm{\overline{X}_{3}} $ \\
\hline
87 & $ \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{M}_{5}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
88 & $ \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{M}_{5}} + 3 \mathrm{\overline{X}_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p4mm $,  SOC, NTRS }\\
\hline
\multicolumn{2}{c}{$ p4gm $,  SOC, NTRS }\\
\hline
1 & $ \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{M}_{6}} + \mathrm{\overline{X}_{3}} + \mathrm{\overline{X}_{5}} $ \\
\hline
2 & $ \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{M}_{7}} + \mathrm{\overline{X}_{2}} + \mathrm{\overline{X}_{4}} $ \\
\hline
3 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{M}_{7}} + \mathrm{\overline{X}_{3}} + \mathrm{\overline{X}_{5}} $ \\
\hline
4 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{M}_{6}} + \mathrm{\overline{X}_{2}} + \mathrm{\overline{X}_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p3 $,  SOC, NTRS }\\
\hline
1 & $ 3 \mathrm{\overline{\Gamma}_{6}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{KA}_{4}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
2 & $ 3 \mathrm{\overline{\Gamma}_{6}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{KA}_{6}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
3 & $ 3 \mathrm{\overline{\Gamma}_{6}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{KA}_{5}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
4 & $ 3 \mathrm{\overline{\Gamma}_{6}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{KA}_{5}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
5 & $ 3 \mathrm{\overline{\Gamma}_{6}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{KA}_{6}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
6 & $ 3 \mathrm{\overline{\Gamma}_{6}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{KA}_{4}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
7 & $ \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{KA}_{5}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
8 & $ 3 \mathrm{\overline{\Gamma}_{5}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{KA}_{4}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
9 & $ 3 \mathrm{\overline{\Gamma}_{5}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{KA}_{6}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
10 & $ \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
11 & $ 3 \mathrm{\overline{\Gamma}_{5}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{KA}_{5}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
12 & $ 3 \mathrm{\overline{\Gamma}_{4}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{KA}_{5}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
13 & $ 3 \mathrm{\overline{\Gamma}_{4}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{KA}_{6}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
14 & $ \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{KA}_{4}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
15 & $ 3 \mathrm{\overline{\Gamma}_{4}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{KA}_{4}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
16 & $ \mathrm{\overline{\Gamma}_{4}} + \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{KA}_{4}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
17 & $ \mathrm{\overline{\Gamma}_{4}} + \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
18 & $ \mathrm{\overline{\Gamma}_{4}} + \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{KA}_{5}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
19 & $ 3 \mathrm{\overline{\Gamma}_{5}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{KA}_{4}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
20 & $ 3 \mathrm{\overline{\Gamma}_{4}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{KA}_{4}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
21 & $ 3 \mathrm{\overline{\Gamma}_{5}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{KA}_{5}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
22 & $ 2 \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{KA}_{4}} + \mathrm{\overline{KA}_{5}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
23 & $ 2 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{KA}_{4}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
24 & $ 2 \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{5}} + \mathrm{\overline{KA}_{5}} + \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
25 & $ 2 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
26 & $ 2 \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{6}} + \mathrm{\overline{KA}_{4}} + \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
27 & $ 2 \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{KA}_{5}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
28 & $ 3 \mathrm{\overline{\Gamma}_{4}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{KA}_{5}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
29 & $ 3 \mathrm{\overline{\Gamma}_{5}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{KA}_{6}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
30 & $ 3 \mathrm{\overline{\Gamma}_{4}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{KA}_{6}} + 3 \mathrm{\overline{M}_{2}} $ \\
\hline
31 & $ \mathrm{\overline{\Gamma}_{4}} + \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{KA}_{4}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
32 & $ 2 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{KA}_{4}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
33 & $ 2 \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{K}_{5}} + \mathrm{\overline{KA}_{4}} + \mathrm{\overline{KA}_{5}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
34 & $ 2 \mathrm{\overline{\Gamma}_{4}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{KA}_{4}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
35 & $ 2 \mathrm{\overline{\Gamma}_{4}} + 2 \mathrm{\overline{K}_{5}} + \mathrm{\overline{KA}_{4}} + \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
36 & $ \mathrm{\overline{\Gamma}_{4}} + \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{KA}_{5}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
37 & $ 2 \mathrm{\overline{\Gamma}_{4}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{KA}_{5}} + \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
38 & $ 2 \mathrm{\overline{\Gamma}_{4}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
39 & $ 2 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
40 & $ 2 \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{KA}_{4}} + \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
41 & $ \mathrm{\overline{\Gamma}_{4}} + \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
42 & $ 2 \mathrm{\overline{\Gamma}_{4}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{KA}_{5}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
43 & $ 2 \mathrm{\overline{\Gamma}_{4}} + 2 \mathrm{\overline{K}_{6}} + \mathrm{\overline{KA}_{4}} + \mathrm{\overline{KA}_{5}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
44 & $ 2 \mathrm{\overline{\Gamma}_{5}} + 2 \mathrm{\overline{K}_{6}} + \mathrm{\overline{KA}_{5}} + \mathrm{\overline{KA}_{6}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
45 & $ 2 \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{KA}_{5}} + 2 \mathrm{\overline{M}_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p3m1 $,  SOC, NTRS }\\
\hline
1 & $ \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
2 & $ \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
3 & $ \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{6}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p31m $,  SOC, NTRS }\\
\hline
1 & $ \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{KA}_{4}} + \mathrm{\overline{KA}_{5}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
2 & $ \mathrm{\overline{\Gamma}_{4}} + \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{KA}_{6}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
3 & $ \mathrm{\overline{\Gamma}_{4}} + \mathrm{\overline{\Gamma}_{5}} + \mathrm{\overline{K}_{6}} + \mathrm{\overline{KA}_{4}} + \mathrm{\overline{KA}_{5}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p6 $,  SOC, NTRS }\\
\hline
1 & $ 6 \mathrm{\overline{\Gamma}_{8}} + 6 \mathrm{\overline{K}_{6}} + 6 \mathrm{\overline{M}_{3}} $ \\
\hline
2 & $ 6 \mathrm{\overline{\Gamma}_{8}} + 6 \mathrm{\overline{K}_{5}} + 6 \mathrm{\overline{M}_{3}} $ \\
\hline
3 & $ 6 \mathrm{\overline{\Gamma}_{9}} + 6 \mathrm{\overline{K}_{4}} + 6 \mathrm{\overline{M}_{4}} $ \\
\hline
4 & $ 6 \mathrm{\overline{\Gamma}_{11}} + 6 \mathrm{\overline{K}_{4}} + 6 \mathrm{\overline{M}_{4}} $ \\
\hline
5 & $ 6 \mathrm{\overline{\Gamma}_{9}} + 6 \mathrm{\overline{K}_{6}} + 6 \mathrm{\overline{M}_{4}} $ \\
\hline
6 & $ 6 \mathrm{\overline{\Gamma}_{11}} + 6 \mathrm{\overline{K}_{5}} + 6 \mathrm{\overline{M}_{4}} $ \\
\hline
7 & $ 6 \mathrm{\overline{\Gamma}_{12}} + 6 \mathrm{\overline{K}_{5}} + 6 \mathrm{\overline{M}_{3}} $ \\
\hline
8 & $ 6 \mathrm{\overline{\Gamma}_{10}} + 6 \mathrm{\overline{K}_{6}} + 6 \mathrm{\overline{M}_{3}} $ \\
\hline
9 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
10 & $ 6 \mathrm{\overline{\Gamma}_{7}} + 6 \mathrm{\overline{K}_{6}} + 6 \mathrm{\overline{M}_{4}} $ \\
\hline
11 & $ 2 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
12 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
13 & $ 6 \mathrm{\overline{\Gamma}_{7}} + 6 \mathrm{\overline{K}_{5}} + 6 \mathrm{\overline{M}_{4}} $ \\
\hline
14 & $ 4 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{10}} + 5 \mathrm{\overline{K}_{6}} + 5 \mathrm{\overline{M}_{4}} $ \\
\hline
15 & $ 4 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{12}} + 5 \mathrm{\overline{K}_{5}} + 5 \mathrm{\overline{M}_{4}} $ \\
\hline
16 & $ 6 \mathrm{\overline{\Gamma}_{12}} + 6 \mathrm{\overline{K}_{4}} + 6 \mathrm{\overline{M}_{3}} $ \\
\hline
17 & $ 6 \mathrm{\overline{\Gamma}_{10}} + 6 \mathrm{\overline{K}_{4}} + 6 \mathrm{\overline{M}_{3}} $ \\
\hline
18 & $ 2 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{10}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
19 & $ 2 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
20 & $ 3 \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
21 & $ 4 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{9}} + 5 \mathrm{\overline{K}_{6}} + 5 \mathrm{\overline{M}_{3}} $ \\
\hline
22 & $ 3 \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
23 & $ 3 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{9}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
24 & $ \mathrm{\overline{\Gamma}_{8}} + 4 \mathrm{\overline{\Gamma}_{9}} + 5 \mathrm{\overline{K}_{6}} + 5 \mathrm{\overline{M}_{4}} $ \\
\hline
25 & $ 3 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{11}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
26 & $ 4 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
27 & $ 4 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
28 & $ 4 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{11}} + 5 \mathrm{\overline{K}_{5}} + 5 \mathrm{\overline{M}_{3}} $ \\
\hline
29 & $ \mathrm{\overline{\Gamma}_{8}} + 4 \mathrm{\overline{\Gamma}_{11}} + 5 \mathrm{\overline{K}_{5}} + 5 \mathrm{\overline{M}_{4}} $ \\
\hline
30 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
31 & $ 4 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{12}} + 5 \mathrm{\overline{K}_{4}} + 5 \mathrm{\overline{M}_{4}} $ \\
\hline
32 & $ \mathrm{\overline{\Gamma}_{10}} + 4 \mathrm{\overline{\Gamma}_{11}} + 5 \mathrm{\overline{K}_{4}} + 5 \mathrm{\overline{M}_{4}} $ \\
\hline
33 & $ \mathrm{\overline{\Gamma}_{9}} + 4 \mathrm{\overline{\Gamma}_{12}} + 5 \mathrm{\overline{K}_{4}} + 5 \mathrm{\overline{M}_{3}} $ \\
\hline
34 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
35 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
36 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
37 & $ 4 \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{11}} + 5 \mathrm{\overline{K}_{4}} + 5 \mathrm{\overline{M}_{3}} $ \\
\hline
38 & $ \mathrm{\overline{\Gamma}_{7}} + 4 \mathrm{\overline{\Gamma}_{12}} + 5 \mathrm{\overline{K}_{5}} + 5 \mathrm{\overline{M}_{3}} $ \\
\hline
39 & $ \mathrm{\overline{\Gamma}_{7}} + 4 \mathrm{\overline{\Gamma}_{10}} + 5 \mathrm{\overline{K}_{6}} + 5 \mathrm{\overline{M}_{3}} $ \\
\hline
40 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{12}} + \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
41 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
42 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
43 & $ 2 \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
44 & $ 2 \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
45 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
46 & $ 2 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{\Gamma}_{9}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
47 & $ 2 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{\Gamma}_{11}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
48 & $ 4 \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
49 & $ 4 \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
50 & $ 2 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
51 & $ 2 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{\Gamma}_{9}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
52 & $ 2 \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
53 & $ 2 \mathrm{\overline{\Gamma}_{10}} + 2 \mathrm{\overline{\Gamma}_{11}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
54 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
55 & $ \mathrm{\overline{\Gamma}_{10}} + 2 \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
56 & $ 2 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{\Gamma}_{11}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
57 & $ 4 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
58 & $ 3 \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
59 & $ 4 \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
60 & $ 4 \mathrm{\overline{\Gamma}_{9}} + 3 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
61 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
62 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
63 & $ 4 \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
64 & $ 3 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{11}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
65 & $ \mathrm{\overline{\Gamma}_{9}} + 3 \mathrm{\overline{\Gamma}_{11}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
66 & $ 2 \mathrm{\overline{\Gamma}_{10}} + 2 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
67 & $ \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
68 & $ 3 \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
69 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
70 & $ 3 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
71 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
72 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
73 & $ 3 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{10}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
74 & $ \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
75 & $ \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{11}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
76 & $ 4 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
77 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
78 & $ 4 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
79 & $ \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
80 & $ \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{\Gamma}_{10}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
81 & $ 2 \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
82 & $ 2 \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
83 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{10}} + 2 \mathrm{\overline{K}_{6}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
84 & $ \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{10}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
85 & $ 2 \mathrm{\overline{\Gamma}_{10}} + 2 \mathrm{\overline{\Gamma}_{11}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
86 & $ \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
87 & $ 3 \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
88 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
89 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
90 & $ 4 \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
91 & $ 4 \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
92 & $ 2 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
93 & $ 2 \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
94 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{K}_{6}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
95 & $ \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{\Gamma}_{9}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
96 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{10}} + 2 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
97 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{10}} + 2 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
98 & $ 3 \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{K}_{6}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
99 & $ 3 \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
100 & $ 2 \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
101 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{\Gamma}_{10}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
102 & $ 2 \mathrm{\overline{\Gamma}_{12}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
103 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
104 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
105 & $ \mathrm{\overline{\Gamma}_{7}} + 3 \mathrm{\overline{\Gamma}_{11}} + 4 \mathrm{\overline{K}_{4}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
106 & $ \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{11}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
107 & $ \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{9}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{4}} $ \\
\hline
108 & $ 2 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
109 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{12}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
110 & $ 2 \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{10}} + 4 \mathrm{\overline{K}_{6}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
111 & $ 2 \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{10}} + 4 \mathrm{\overline{K}_{5}} + 4 \mathrm{\overline{M}_{3}} $ \\
\hline
112 & $ 3 \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
113 & $ 3 \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
114 & $ 2 \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
115 & $ \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
116 & $ \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
117 & $ 2 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
118 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
119 & $ 2 \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
120 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{12}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
121 & $ 2 \mathrm{\overline{\Gamma}_{12}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
122 & $ \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
123 & $ 2 \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
124 & $ \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
125 & $ 2 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
126 & $ 2 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
127 & $ 2 \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
128 & $ 2 \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
129 & $ \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
130 & $ \mathrm{\overline{\Gamma}_{8}} + 2 \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
131 & $ \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
132 & $ \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
133 & $ 2 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
134 & $ 2 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
135 & $ \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
136 & $ \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{12}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} $ \\
\hline
137 & $ 3 \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
138 & $ 3 \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
139 & $ 2 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
140 & $ 2 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
141 & $ 2 \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
142 & $ \mathrm{\overline{\Gamma}_{10}} + 2 \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
143 & $ 3 \mathrm{\overline{\Gamma}_{9}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
144 & $ 3 \mathrm{\overline{\Gamma}_{9}} + 3 \mathrm{\overline{K}_{6}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
145 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
146 & $ \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
147 & $ \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{6}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
148 & $ \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
149 & $ \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
150 & $ 3 \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
151 & $ 3 \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
152 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
153 & $ 3 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
154 & $ 3 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
155 & $ 3 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
156 & $ 3 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
157 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
158 & $ \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{\Gamma}_{12}} + \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
159 & $ \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
160 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
161 & $ 3 \mathrm{\overline{\Gamma}_{9}} + 3 \mathrm{\overline{K}_{4}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
162 & $ \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{4}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
163 & $ \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{4}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
164 & $ 3 \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{4}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
165 & $ \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{12}} + \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
166 & $ \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{\Gamma}_{12}} + \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
167 & $ 2 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
168 & $ 2 \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
169 & $ 3 \mathrm{\overline{\Gamma}_{9}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
170 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
171 & $ \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
172 & $ \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
173 & $ 3 \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
174 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
175 & $ 3 \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
176 & $ 3 \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
177 & $ \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
178 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{10}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
179 & $ 2 \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{10}} + 3 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
180 & $ 2 \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{11}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
181 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
182 & $ \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
183 & $ \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
184 & $ \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{6}} + \mathrm{\overline{M}_{3}} + 2 \mathrm{\overline{M}_{4}} $ \\
\hline
185 & $ \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{8}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
186 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
187 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
188 & $ 2 \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{M}_{3}} + \mathrm{\overline{M}_{4}} $ \\
\hline
189 & $ \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
190 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{12}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
191 & $ \mathrm{\overline{\Gamma}_{7}} + 2 \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
192 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{\Gamma}_{12}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
193 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{10}} + \mathrm{\overline{\Gamma}_{11}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
194 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{10}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
195 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{\Gamma}_{12}} + 3 \mathrm{\overline{K}_{4}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
196 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{11}} + \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
197 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{9}} + 2 \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{4}} $ \\
\hline
198 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{\Gamma}_{10}} + 2 \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + 3 \mathrm{\overline{M}_{3}} $ \\
\hline
\multicolumn{2}{c}{$ p6mm $,  SOC, NTRS }\\
\hline
1 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{5}} $ \\
\hline
2 & $ \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{5}} $ \\
\hline
\multicolumn{2}{c}{$ p1 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p1m1 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p1g1 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ c1m1 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2mm $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2mg $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p2gg $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ c2mm $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p4 $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p4mm $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p4gm $,  SOC, TRS }\\
\hline
\multicolumn{2}{c}{$ p3 $,  SOC, TRS }\\
\hline
1 & $ \mathrm{\overline{\Gamma}_{5}\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{5}} + 2 \mathrm{\overline{KA}_{5}} + \mathrm{\overline{M}_{2}\overline{M}_{2}} $ \\
\hline
2 & $ \mathrm{\overline{\Gamma}_{5}\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{4}} + 2 \mathrm{\overline{KA}_{4}} + \mathrm{\overline{M}_{2}\overline{M}_{2}} $ \\
\hline
3 & $ \mathrm{\overline{\Gamma}_{4}\overline{\Gamma}_{4}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + \mathrm{\overline{KA}_{4}} + \mathrm{\overline{KA}_{6}} + \mathrm{\overline{M}_{2}\overline{M}_{2}} $ \\
\hline
4 & $ \mathrm{\overline{\Gamma}_{4}\overline{\Gamma}_{4}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{KA}_{4}} + \mathrm{\overline{KA}_{5}} + \mathrm{\overline{M}_{2}\overline{M}_{2}} $ \\
\hline
5 & $ \mathrm{\overline{\Gamma}_{4}\overline{\Gamma}_{4}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + \mathrm{\overline{KA}_{5}} + \mathrm{\overline{KA}_{6}} + \mathrm{\overline{M}_{2}\overline{M}_{2}} $ \\
\hline
6 & $ \mathrm{\overline{\Gamma}_{5}\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{6}} + 2 \mathrm{\overline{KA}_{6}} + \mathrm{\overline{M}_{2}\overline{M}_{2}} $ \\
\hline
\multicolumn{2}{c}{$ p3m1 $,  SOC, TRS }\\
\hline
1 & $ \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{3}\overline{M}_{4}} $ \\
\hline
2 & $ \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{M}_{3}\overline{M}_{4}} $ \\
\hline
3 & $ \mathrm{\overline{\Gamma}_{4}\overline{\Gamma}_{5}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{6}} + \mathrm{\overline{M}_{3}\overline{M}_{4}} $ \\
\hline
4 & $ \mathrm{\overline{\Gamma}_{4}\overline{\Gamma}_{5}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{3}\overline{M}_{4}} $ \\
\hline
5 & $ \mathrm{\overline{\Gamma}_{6}} + 2 \mathrm{\overline{K}_{6}} + \mathrm{\overline{M}_{3}\overline{M}_{4}} $ \\
\hline
6 & $ \mathrm{\overline{\Gamma}_{4}\overline{\Gamma}_{5}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{K}_{6}} + \mathrm{\overline{M}_{3}\overline{M}_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p31m $,  SOC, TRS }\\
\hline
1 & $ \mathrm{\overline{\Gamma}_{6}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{KA}_{4}} + \mathrm{\overline{KA}_{5}} + \mathrm{\overline{M}_{3}\overline{M}_{4}} $ \\
\hline
2 & $ \mathrm{\overline{\Gamma}_{4}\overline{\Gamma}_{5}} + \mathrm{\overline{K}_{6}} + \mathrm{\overline{KA}_{6}} + \mathrm{\overline{M}_{3}\overline{M}_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p6 $,  SOC, TRS }\\
\hline
1 & $ \mathrm{\overline{\Gamma}_{12}\overline{\Gamma}_{9}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{M}_{3}\overline{M}_{4}} $ \\
\hline
2 & $ \mathrm{\overline{\Gamma}_{10}\overline{\Gamma}_{11}} + 2 \mathrm{\overline{K}_{4}} + \mathrm{\overline{M}_{3}\overline{M}_{4}} $ \\
\hline
3 & $ \mathrm{\overline{\Gamma}_{7}\overline{\Gamma}_{8}} + \mathrm{\overline{K}_{5}\overline{K}_{6}} + \mathrm{\overline{M}_{3}\overline{M}_{4}} $ \\
\hline
\multicolumn{2}{c}{$ p6mm $,  SOC, TRS }\\
\hline
1 & $ \mathrm{\overline{\Gamma}_{8}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{5}} $ \\
\hline
2 & $ \mathrm{\overline{\Gamma}_{9}} + \mathrm{\overline{K}_{4}} + \mathrm{\overline{K}_{5}} + \mathrm{\overline{M}_{5}} $ \\
\hline
3 & $ \mathrm{\overline{\Gamma}_{7}} + \mathrm{\overline{K}_{6}} + \mathrm{\overline{M}_{5}} $ \\
\hline
\end{longtable}
